The Dynamic Team Orienteering Problem in Spatial Crowdsourcing: A Scenario Sampling Approach

In services such as retail audits and urban infrastructure monitoring, a platform dispatches rewarded, location-based micro-tasks to mobile workers traveling along personal origin-destination (OD) trips under hard time budgets. As requests with time constraints arrive online over a finite horizon, the platform must decide which requests to accept and how to route workers to maximize collected profit. We model this setting as the Dynamic Team Orienteering Problem in Spatial Crowdsourcing (DTOP-SC). To solve this problem, we propose a scenario-sampling rolling-horizon framework that mitigates myopic bias by augmenting each planning epoch with sampled virtual tasks. At each epoch, the augmented task set defines a deterministic static subproblem solved via an adaptive large neighborhood search (ALNS). We also formulate a mixed-integer programming model to provide offline reference solutions. Computational experiments are conducted on synthetic DTOP-SC instances generated from real-world road-map coordinates and on a dynamic team orienteering (DTOP) benchmark. On the map-based instances, the proposed policy exhibits stable gaps with respect to time-limited MIP solutions across the tested scales, while maintaining smooth computational scalability as the problem size increases. On the DTOP benchmark, the policy achieves an average decision time of 0.14s per instance, with 192-198s reported for multiple plan approach as an indicative reference, while maintaining competitive profit.

==> (inline-0) <==
\begin{tabular}{m{1.2cm}<{\centering} m{1.8cm}<{\centering} m{2.0cm}<{\centering} m{1.8cm}<{\centering} m{1.5cm}<{\centering} m{3.0cm}<{\centering}}
		\toprule
		Dataset & Avg. Z$_{MIP}$& Avg. $ Z_{\text{S-ALNS}}$ & Gap$_{MIP}$& SD& Mean Time (s)\\
		\midrule
		5v/75t   & 25.71  & 23.79  & 7.48\%    & 2.30  & 4.90  \\
		5v/100t  & 30.77  & 29.56  & 3.93\%    & 4.21  & 13.47  \\
		7v/105t  & 36.06  & 34.22  & 5.11\%    & 2.59  & 12.88  \\
		7v/140t  & 40.69  & 40.25  & 1.08\%    & 5.24  & 19.02  \\
		9v/135t  & 43.15  & 42.39  & 1.77\%    & 5.83  & 22.40  \\
		9v/180t  & 37.57  & 47.18  & -25.57\%  & 7.33  & 19.67  \\
		10v/50t  & 28.33  & 27.84  & 1.74\%    & 2.67  & 10.25  \\
		10v/70t  & 33.84  & 32.83  & 3.00\%    & 3.91  & 12.47  \\
		10v/90t  & 40.82  & 39.03  & 4.38\%    & 2.70  & 17.66  \\
		10v/110t & 45.21  & 43.89  & 2.92\%    & 3.69  & 25.71  \\
		10v/130t & 47.11  & 47.77  & -1.39\%   & 6.00  & 27.26  \\
		10v/150t & 47.33  & 49.20  & -3.96\%   & 4.49  & 25.61  \\
		11v/165t & 40.52  & 56.66  & -39.83\%  & 4.96  & 38.87  \\
		11v/220t & 38.05  & 60.47  & -58.93\%  & 7.81  & 53.82  \\
		13v/195t & 40.77  & 65.80  & -61.39\%  & 5.35  & 75.48  \\
		13v/260t & 29.52  & 71.25  & -141.36\% & 5.64  & 94.44  \\
		15v/225t & 31.64  & 69.28  & -118.96\% & 6.74  & 61.96  \\
		15v/300t & 22.29  & 82.67  & -270.93\% & 5.28  & 112.04  \\
		\bottomrule
	\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
			\toprule
			\multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} \\
			\cmidrule{3-8}\cmidrule{11-16}\cmidrule{19-24}          &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time \\
			\midrule
			dh.p1.2.a & 0     & 0     & 0.00  & 0     & 2.32  & 0     & 2.04  & dm.p1.2.a & 0     & 0     & 0.00  & 0     & 0.58  & 0     & 0.79  & dw.p1.2.a & 0     & 0     & 0.00  & 0     & 6.17  & 0     & 6.36  \\
			dh.p1.2.b & 0     & 0     & 0.00  & 0     & 3.60  & 0     & 0.75  & dm.p1.2.b & 15    & 0     & 0.00  & 0     & 1.03  & 0     & 1.38  & dw.p1.2.b & 5     & 5     & 1.82  & 5     & 9.34  & 5     & 6.22  \\
			dh.p1.2.c & 0     & 0     & 0.00  & 0     & 1.29  & 0     & 1.35  & dm.p1.2.c & 15    & 0     & 0.00  & 0     & 1.15  & 0     & 1.54  & dw.p1.2.c & 20    & 20    & 0.11  & 20    & 1.28  & 20    & 1.09  \\
			dh.p1.2.d & 5     & 0     & 0.00  & 0     & 1.78  & 0     & 1.68  & dm.p1.2.d & 10    & 5     & 1.83  & 5     & 1.56  & 5     & 2.09  & dw.p1.2.d & 30    & 25    & 0.06  & 25    & 1.55  & 25    & 1.57  \\
			dh.p1.2.e & 5     & 5     & 1.98  & 5     & 1.74  & 5     & 1.70  & dm.p1.2.e & 40    & 15    & 0.11  & 15    & 1.02  & 15    & 4.39  & dw.p1.2.e & 45    & \textbf{35} & 0.07  & 25    & 1.27  & 25    & 1.34  \\
			dh.p1.2.f & 25    & 15    & 0.06  & 15    & 0.65  & 15    & 0.67  & dm.p1.2.f & 45    & 25    & 0.06  & 25    & 0.98  & 25    & 5.55  & dw.p1.2.f & 70    & 60    & 0.09  & 60    & 1.32  & 60    & 1.44  \\
			dh.p1.2.g & 35    & 15    & 0.05  & 15    & 0.75  & 15    & 0.73  & dm.p1.2.g & 55    & 30    & 0.09  & 30    & 0.66  & 30    & 4.49  & dw.p1.2.g & 80    & 55    & 0.16  & 65    & 1.42  & 65    & 1.42  \\
			dh.p1.2.h & 20    & 5     & 0.02  & 5     & 1.57  & 5     & 1.61  & dm.p1.2.h & 85    & 25    & 0.15  & 50    & 0.77  & 50    & 4.25  & dw.p1.2.h & 110   & 80    & 0.18  & 105   & 2.69  & 105   & 5.40  \\
			dh.p1.2.i & 30    & 10    & 0.06  & 20    & 1.90  & 20    & 4.15  & dm.p1.2.i & 85    & \textbf{50} & 0.16  & 45    & 0.91  & 45    & 1.15  & dw.p1.2.i & 130   & \textbf{110} & 0.31  & 105   & 7.73  & 105   & 9.02  \\
			dh.p1.2.j & 50    & 35    & 0.16  & 35    & 2.78  & 35    & 2.66  & dm.p1.2.j & 105   & \textbf{75} & 0.38  & 65    & 1.00  & 70    & 1.00  & dw.p1.2.j & 145   & 110   & 0.25  & 120   & 9.46  & 120   & 5.39  \\
			dh.p1.2.k & 45    & 15    & 0.09  & 15    & 5.27  & 15    & 5.05  & dm.p1.2.k & 110   & 60    & 0.45  & 70    & 1.01  & 75    & 1.08  & dw.p1.2.k & 150   & 125   & 0.39  & 135   & 2.72  & 135   & 2.67  \\
			dh.p1.2.l & 45    & 15    & 0.06  & 15    & 8.30  & 15    & 6.35  & dm.p1.2.l & 130   & \textbf{85} & 0.49  & 65    & 0.93  & 75    & 1.18  & dw.p1.2.l & 185   & 155   & 0.73  & 170   & 3.75  & 170   & 3.76  \\
			dh.p1.2.m & 50    & 35    & 0.08  & 35    & 1.63  & 35    & 1.73  & dm.p1.2.m & 135   & 110   & 0.64  & 115   & 1.01  & 115   & 1.35  & dw.p1.2.m & 200   & \textbf{165} & 1.13  & 160   & 2.51  & 160   & 6.23  \\
			dh.p1.2.n & 50    & \textbf{25} & 0.12  & 15    & 1.82  & 15    & 1.78  & dm.p1.2.n & 140   & 80    & 0.29  & 100   & 1.05  & 100   & 1.25  & dw.p1.2.n & 205   & 150   & 1.07  & 150   & 12.47  & 150   & 12.17  \\
			dh.p1.2.o & 75    & 30    & 0.07  & 30    & 1.42  & 30    & 1.44  & dm.p1.2.o & 160   & 135   & 0.65  & 130   & 1.22  & 135   & 1.34  & dw.p1.2.o & 230   & 170   & 1.85  & 190   & 6.27  & 190   & 3.34  \\
			dh.p1.2.p & 80    & 50    & 0.15  & 50    & 1.37  & 50    & 1.36  & dm.p1.2.p & 160   & 115   & 0.63  & 110   & 1.40  & 120   & 1.68  & dw.p1.2.p & 230   & 190   & 2.28  & 205   & 3.64  & 205   & 3.94  \\
			dh.p1.2.q & 40    & 20    & 0.07  & 20    & 1.34  & 20    & 1.36  & dm.p1.2.q & 165   & 95    & 0.55  & 110   & 1.03  & 95    & 1.11  & dw.p1.2.q & 240   & 180   & 1.65  & 205   & 4.06  & 220   & 10.82  \\
			dh.p1.2.r & 60    & 40    & 0.15  & 40    & 1.28  & 40    & 1.86  & dm.p1.2.r & 180   & 135   & 0.72  & 140   & 1.72  & 140   & 2.13  & dw.p1.2.r & 260   & \textbf{225} & 4.05  & 210   & 13.83  & 210   & 9.29  \\
			dh.p1.3.a & 0     & 0     & 0.00  & 0     & 0.40  & 0     & 1.57  & dm.p1.3.a & 0     & 0     & 0.00  & 0     & 0.31  & 0     & 0.37  & dw.p1.3.a & 0     & 0     & 0.00  & 0     & 3.20  & 0     & 1.05  \\
			dh.p1.3.b & 0     & 0     & 0.00  & 0     & 2.70  & 0     & 3.52  & dm.p1.3.b & 0     & 0     & 0.00  & 0     & 0.96  & 0     & 1.15  & dw.p1.3.b & 0     & 0     & 0.00  & 0     & 1.57  & 0     & 1.61  \\
			dh.p1.3.c & 0     & 0     & 0.00  & 0     & 5.25  & 0     & 5.30  & dm.p1.3.c & 0     & 0     & 0.00  & 0     & 1.18  & 0     & 1.39  & dw.p1.3.c & 15    & 0     & 0.00  & 0     & 1.98  & 0     & 1.83  \\
			dh.p1.3.d & 5     & 0     & 0.00  & 0     & 3.48  & 0     & 3.44  & dm.p1.3.d & 15    & 5     & 0.02  & 5     & 1.43  & 5     & 1.71  & dw.p1.3.d & 15    & 15    & 0.02  & 15    & 2.43  & 15    & 2.53  \\
			dh.p1.3.e & 0     & 0     & 0.00  & 0     & 6.14  & 0     & 3.55  & dm.p1.3.e & 20    & 5     & 0.02  & 5     & 1.39  & 5     & 6.78  & dw.p1.3.e & 30    & 25    & 0.05  & 25    & 1.44  & 25    & 1.54  \\
			dh.p1.3.f & 0     & 0     & 0.00  & 0     & 1.34  & 0     & 1.35  & dm.p1.3.f & 25    & 15    & 0.05  & 15    & 1.73  & 15    & 9.18  & dw.p1.3.f & 40    & 25    & 0.08  & 25    & 3.07  & 25    & 10.43  \\
			dh.p1.3.g & 15    & 5     & 0.03  & 5     & 1.18  & 5     & 1.13  & dm.p1.3.g & 40    & \textbf{30} & 0.12  & 20    & 1.68  & 20    & 2.85  & dw.p1.3.g & 50    & 50    & 0.09  & 50    & 4.59  & 50    & 5.39  \\
			dh.p1.3.h & 20    & 5     & 0.03  & 5     & 1.28  & 5     & 1.24  & dm.p1.3.h & 60    & 25    & 0.07  & 25    & 1.46  & 25    & 1.61  & dw.p1.3.h & 70    & 50    & 0.09  & 50    & 7.29  & 50    & 2.63  \\
			dh.p1.3.i & 25    & 15    & 0.05  & 15    & 1.66  & 15    & 1.68  & dm.p1.3.i & 60    & 30    & 0.11  & 30    & 1.55  & 30    & 1.71  & dw.p1.3.i & 100   & 75    & 0.19  & 75    & 6.19  & 75    & 2.89  \\
			dh.p1.3.j & 15    & 10    & 0.06  & 10    & 1.37  & 10    & 1.45  & dm.p1.3.j & 95    & 55    & 0.14  & 60    & 0.90  & 60    & 1.00  & dw.p1.3.j & 100   & \textbf{95} & 0.33  & 90    & 2.55  & 90    & 2.58  \\
			dh.p1.3.k & 15    & 5     & 0.03  & 5     & 1.43  & 5     & 1.51  & dm.p1.3.k & 95    & 50    & 0.22  & 50    & 0.99  & 50    & 1.15  & dw.p1.3.k & 130   & 105   & 0.37  & 105   & 3.05  & 105   & 3.48  \\
			dh.p1.3.l & 45    & 10    & 0.07  & 10    & 2.25  & 10    & 5.32  & dm.p1.3.l & 95    & 60    & 0.27  & 60    & 1.16  & 60    & 1.34  & dw.p1.3.l & 150   & \textbf{140} & 0.77  & 135   & 5.24  & 135   & 12.82  \\
			dh.p1.3.m & 20    & 15    & 0.05  & 15    & 8.59  & 15    & 8.51  & dm.p1.3.m & 105   & 55    & 0.25  & 70    & 1.01  & 70    & 1.18  & dw.p1.3.m & 165   & 120   & 0.45  & 145   & 14.07  & 155   & 6.17  \\
			dh.p1.3.n & 45    & 15    & 0.06  & 15    & 6.95  & 15    & 4.43  & dm.p1.3.n & 130   & \textbf{70} & 0.25  & 60    & 1.29  & 60    & 1.50  & dw.p1.3.n & 185   & \textbf{140} & 0.63  & 130   & 3.28  & 130   & 3.26  \\
			dh.p1.3.o & 60    & 20    & 0.11  & 20    & 2.42  & 20    & 1.97  & dm.p1.3.o & 145   & 85    & 0.34  & 105   & 1.06  & 105   & 1.14  & dw.p1.3.o & 190   & \textbf{170} & 1.03  & 165   & 3.52  & 165   & 4.96  \\
			dh.p1.3.p & 50    & \textbf{20} & 0.08  & 15    & 2.18  & 15    & 2.12  & dm.p1.3.p & 140   & \textbf{80} & 0.35  & 70    & 1.22  & 70    & 1.28  & dw.p1.3.p & 195   & 155   & 0.76  & 155   & 5.66  & 165   & 12.87  \\
			dh.p1.3.q & 65    & 20    & 0.08  & 20    & 1.78  & 20    & 1.80  & dm.p1.3.q & 150   & 105   & 0.47  & 115   & 1.21  & 115   & 1.39  & dw.p1.3.q & 215   & 180   & 1.76  & 175   & 14.36  & 190   & 5.79  \\
			dh.p1.3.r & 75    & 40    & 0.14  & 40    & 2.14  & 40    & 2.19  & dm.p1.3.r & 170   & \textbf{115} & 0.40  & 105   & 1.08  & 105   & 1.21  & dw.p1.3.r & 240   & 230   & 3.07  & 230   & 3.23  & 230   & 3.29  \\
			dh.p1.4.a & 0     & 0     & 0.00  & 0     & 0.28  & 0     & 0.30  & dm.p1.4.a & 0     & 0     & 0.00  & 0     & 0.32  & 0     & 0.37  & dw.p1.4.a & 0     & 0     & 0.00  & 0     & 0.66  & 0     & 0.69  \\
			dh.p1.4.b & 0     & 0     & 0.00  & 0     & 0.40  & 0     & 1.07  & dm.p1.4.b & 0     & 0     & 0.00  & 0     & 0.84  & 0     & 0.98  & dw.p1.4.b & 0     & 0     & 0.00  & 0     & 1.52  & 0     & 1.64  \\
			dh.p1.4.c & 0     & 0     & 0.00  & 0     & 0.55  & 0     & 2.04  & dm.p1.4.c & 0     & 0     & 0.00  & 0     & 1.16  & 0     & 1.34  & dw.p1.4.c & 0     & 0     & 0.00  & 0     & 1.80  & 0     & 5.59  \\
			dh.p1.4.d & 0     & 0     & 0.00  & 0     & 3.90  & 0     & 4.30  & dm.p1.4.d & 0     & 0     & 0.00  & 0     & 1.09  & 0     & 1.28  & dw.p1.4.d & 15    & 5     & 0.02  & 5     & 6.09  & 5     & 11.34  \\
			dh.p1.4.e & 0     & 0     & 0.00  & 0     & 4.85  & 0     & 4.72  & dm.p1.4.e & 10    & 0     & 0.00  & 0     & 1.22  & 0     & 1.42  & dw.p1.4.e & 15    & 15    & 0.03  & 15    & 11.46  & 15    & 3.40  \\
			dh.p1.4.f & 0     & 0     & 0.00  & 0     & 4.73  & 0     & 4.71  & dm.p1.4.f & 0     & 0     & 0.00  & 0     & 1.55  & 0     & 7.16  & dw.p1.4.f & 25    & 20    & 0.04  & 20    & 4.03  & 20    & 2.93  \\
			dh.p1.4.g & 0     & 0     & 0.00  & 0     & 4.07  & 0     & 1.38  & dm.p1.4.g & 30    & 20    & 0.05  & 20    & 1.75  & 20    & 9.09  & dw.p1.4.g & 35    & 20    & 0.06  & 20    & 2.86  & 20    & 2.80  \\
			dh.p1.4.h & 5     & 5     & 0.03  & 5     & 1.48  & 5     & 1.40  & dm.p1.4.h & 30    & 5     & 0.03  & 5     & 1.69  & 5     & 1.61  & dw.p1.4.h & 45    & 40    & 0.31  & 40    & 2.67  & 40    & 7.37  \\
			dh.p1.4.i & 10    & 10    & 0.06  & 10    & 1.52  & 10    & 1.43  & dm.p1.4.i & 40    & 5     & 0.03  & 5     & 1.83  & 5     & 1.88  & dw.p1.4.i & 60    & 50    & 0.26  & 50    & 7.61  & 50    & 10.88  \\
			dh.p1.4.j & 15    & 10    & 0.02  & 10    & 1.99  & 10    & 1.99  & dm.p1.4.j & 70    & 35    & 0.12  & 35    & 1.82  & 35    & 1.91  & dw.p1.4.j & 70    & 70    & 0.13  & 70    & 8.47  & 70    & 1.86  \\
			dh.p1.4.k & 30    & 5     & 0.03  & 5     & 1.83  & 5     & 1.79  & dm.p1.4.k & 85    & 35    & 0.14  & 35    & 1.61  & 35    & 1.75  & dw.p1.4.k & 95    & \textbf{85} & 0.28  & 80    & 4.35  & 80    & 3.08  \\
			dh.p1.4.l & 20    & 5     & 0.04  & 5     & 1.64  & 5     & 1.62  & dm.p1.4.l & 70    & 45    & 0.18  & 45    & 1.48  & 45    & 1.65  & dw.p1.4.l & 105   & 70    & 0.26  & 80    & 3.13  & 80    & 3.32  \\
			dh.p1.4.m & 20    & 5     & 0.03  & 5     & 4.46  & 5     & 5.66  & dm.p1.4.m & 95    & 40    & 0.14  & 40    & 1.80  & 40    & 2.01  & dw.p1.4.m & 120   & 100   & 0.26  & 100   & 3.03  & 100   & 6.57  \\
			dh.p1.4.n & 30    & 10    & 0.05  & 10    & 7.77  & 10    & 7.80  & dm.p1.4.n & 90    & 40    & 0.32  & 40    & 1.87  & 40    & 2.11  & dw.p1.4.n & 150   & 120   & 0.42  & 125   & 8.28  & 125   & 12.34  \\
			dh.p1.4.o & 25    & 15    & 0.09  & 15    & 6.10  & 15    & 4.76  & dm.p1.4.o & 105   & 65    & 0.37  & 65    & 1.78  & 65    & 1.78  & dw.p1.4.o & 160   & 120   & 0.35  & 130   & 10.82  & 130   & 3.13  \\
			dh.p1.4.p & 40    & 10    & 0.06  & 10    & 2.06  & 10    & 2.10  & dm.p1.4.p & 120   & 65    & 0.32  & 65    & 1.65  & 65    & 1.87  & dw.p1.4.p & 165   & 150   & 0.59  & 150   & 3.89  & 150   & 3.82  \\
			dh.p1.4.q & 10    & 5     & 0.04  & 5     & 1.03  & 5     & 1.01  & dm.p1.4.q & 130   & 65    & 0.60  & 80    & 1.86  & 75    & 1.97  & dw.p1.4.q & 170   & \textbf{130} & 0.49  & 115   & 2.22  & 115   & 2.11  \\
			dh.p1.4.r & 30    & 10    & 0.08  & 10    & 1.97  & 10    & 1.97  & dm.p1.4.r & 135   & \textbf{95} & 0.52  & 85    & 1.79  & 85    & 2.12  & dw.p1.4.r & 200   & 130   & 0.50  & 140   & 2.89  & 140   & 3.98  \\
			\bottomrule
	\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
			\toprule
			\multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} \\
			\cmidrule{3-8}\cmidrule{11-16}\cmidrule{19-24}          &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time \\
			\midrule
			dh.p2.2.a & 10    & 0     & 0.00  & 0     & 0.66  & 0     & 0.76  & dm.p2.2.a & 55    & 35    & 0.02  & 35    & 0.13  & 35    & 0.13  & dw.p2.2.a & 90    & 70    & 0.10  & 70    & 0.65  & 70    & 3.19  \\
			dh.p2.2.b & 25    & 0     & 0.00  & 0     & 0.70  & 0     & 0.76  & dm.p2.2.b & 90    & 35    & 0.05  & 35    & 0.12  & 35    & 0.12  & dw.p2.2.b & 120   & 95    & 0.14  & 95    & 0.54  & 95    & 2.90  \\
			dh.p2.2.c & 25    & 0     & 0.00  & 0     & 0.67  & 0     & 0.80  & dm.p2.2.c & 110   & 55    & 0.04  & 55    & 0.13  & 55    & 0.13  & dw.p2.2.c & 130   & \textbf{120} & 0.15  & 110   & 0.55  & 110   & 2.76  \\
			dh.p2.2.d & 45    & 20    & 0.05  & 20    & 0.58  & 20    & 0.59  & dm.p2.2.d & 115   & \textbf{75} & 0.10  & 65    & 0.14  & 65    & 0.15  & dw.p2.2.d & 160   & 125   & 0.21  & 135   & 0.34  & 130   & 1.70  \\
			dh.p2.2.e & 10    & 10    & 0.03  & 10    & 0.41  & 10    & 0.45  & dm.p2.2.e & 110   & 40    & 0.04  & 40    & 0.23  & 40    & 0.23  & dw.p2.2.e & 180   & 155   & 0.25  & 160   & 0.75  & 160   & 3.72  \\
			dh.p2.2.f & 65    & 10    & 0.03  & 10    & 0.94  & 10    & 0.81  & dm.p2.2.f & 95    & 70    & 0.07  & 70    & 0.14  & 70    & 0.14  & dw.p2.2.f & 200   & 150   & 0.28  & 160   & 0.54  & 160   & 2.74  \\
			dh.p2.2.g & 20    & 0     & 0.00  & 0     & 0.69  & 0     & 0.65  & dm.p2.2.g & 160   & 100   & 0.13  & 100   & 0.13  & 100   & 0.13  & dw.p2.2.g & 200   & 160   & 0.41  & 180   & 0.44  & 180   & 0.55  \\
			dh.p2.2.h & 35    & 25    & 0.03  & 25    & 0.64  & 25    & 0.58  & dm.p2.2.h & 185   & 65    & 0.07  & 85    & 0.17  & 85    & 0.18  & dw.p2.2.h & 230   & 155   & 0.22  & 155   & 2.01  & 155   & 0.37  \\
			dh.p2.2.i & 80    & 35    & 0.10  & 35    & 0.69  & 35    & 0.75  & dm.p2.2.i & 190   & \textbf{165} & 0.16  & 145   & 0.25  & 145   & 0.26  & dw.p2.2.i & 200   & 180   & 0.36  & 200   & 3.75  & 200   & 0.75  \\
			dh.p2.2.j & 65    & 45    & 0.06  & 45    & 0.91  & 45    & 0.92  & dm.p2.2.j & 180   & 150   & 0.22  & 170   & 0.25  & 170   & 0.23  & dw.p2.2.j & 235   & 185   & 0.52  & 200   & 2.40  & 200   & 0.53  \\
			dh.p2.2.k & 80    & 10    & 0.01  & 10    & 0.87  & 10    & 0.90  & dm.p2.2.k & 240   & 145   & 0.18  & 145   & 0.19  & 135   & 0.18  & dw.p2.2.k & 240   & 210   & 0.44  & 210   & 3.33  & 210   & 0.59  \\
			dh.p2.3.a & 15    & 0     & 0.00  & 0     & 0.40  & 0     & 0.43  & dm.p2.3.a & 45    & 10    & 0.01  & 10    & 0.12  & 10    & 0.12  & dw.p2.3.a & 70    & 70    & 0.06  & 70    & 4.22  & 70    & 0.77  \\
			dh.p2.3.b & 10    & 0     & 0.00  & 0     & 0.69  & 0     & 0.58  & dm.p2.3.b & 60    & 10    & 0.02  & 10    & 0.24  & 10    & 0.24  & dw.p2.3.b & 70    & 70    & 0.16  & 70    & 3.47  & 70    & 0.64  \\
			dh.p2.3.c & 0     & 0     & 0.00  & 0     & 0.51  & 0     & 0.49  & dm.p2.3.c & 80    & 25    & 0.03  & 25    & 0.14  & 25    & 0.15  & dw.p2.3.c & 90    & 70    & 0.11  & 70    & 2.35  & 70    & 0.53  \\
			dh.p2.3.d & 0     & 0     & 0.00  & 0     & 0.58  & 0     & 0.58  & dm.p2.3.d & 20    & 10    & 0.02  & 10    & 0.13  & 10    & 0.14  & dw.p2.3.d & 105   & 85    & 0.22  & 85    & 0.46  & 85    & 0.55  \\
			dh.p2.3.e & 10    & 10    & 0.04  & 10    & 0.86  & 10    & 0.80  & dm.p2.3.e & 50    & 50    & 0.11  & 50    & 0.14  & 50    & 0.14  & dw.p2.3.e & 120   & 90    & 0.25  & 90    & 0.65  & 90    & 0.65  \\
			dh.p2.3.f & 10    & 0     & 0.00  & 0     & 0.71  & 0     & 0.70  & dm.p2.3.f & 80    & 60    & 0.07  & 60    & 0.13  & 60    & 0.13  & dw.p2.3.f & 105   & 80    & 0.12  & 80    & 0.51  & 80    & 0.47  \\
			dh.p2.3.g & 20    & 0     & 0.00  & 0     & 0.75  & 0     & 0.75  & dm.p2.3.g & 110   & 50    & 0.06  & 50    & 0.17  & 50    & 0.18  & dw.p2.3.g & 145   & 105   & 0.24  & 105   & 0.55  & 105   & 0.51  \\
			dh.p2.3.h & 65    & 20    & 0.04  & 20    & 0.81  & 20    & 0.15  & dm.p2.3.h & 110   & 60    & 0.09  & 60    & 0.15  & 60    & 0.16  & dw.p2.3.h & 160   & 120   & 0.26  & 120   & 0.46  & 120   & 0.45  \\
			dh.p2.3.i & 0     & 0     & 0.00  & 0     & 0.63  & 0     & 0.10  & dm.p2.3.i & 160   & 80    & 0.15  & 80    & 0.17  & 80    & 0.18  & dw.p2.3.i & 200   & 145   & 0.42  & 165   & 0.85  & 165   & 0.85  \\
			dh.p2.3.j & 20    & 20    & 0.06  & 20    & 0.74  & 20    & 0.13  & dm.p2.3.j & 120   & 80    & 0.10  & 80    & 0.17  & 80    & 0.17  & dw.p2.3.j & 200   & \textbf{165} & 0.37  & 140   & 0.45  & 140   & 0.45  \\
			dh.p2.3.k & 10    & 0     & 0.00  & 0     & 0.70  & 0     & 0.13  & dm.p2.3.k & 125   & 70    & 0.08  & 70    & 0.18  & 70    & 0.18  & dw.p2.3.k & 200   & 180   & 0.40  & 180   & 0.66  & 180   & 0.58  \\
			dh.p2.4.a & 0     & 0     & 0.00  & 0     & 0.40  & 0     & 0.07  & dm.p2.4.a & 10    & 0     & 0.00  & 0     & 0.10  & 0     & 0.10  & dw.p2.4.a & 10    & 10    & 0.02  & 10    & 0.58  & 10    & 0.55  \\
			dh.p2.4.b & 0     & 0     & 0.00  & 0     & 0.65  & 0     & 0.10  & dm.p2.4.b & 35    & 10    & 0.01  & 10    & 0.10  & 10    & 0.11  & dw.p2.4.b & 70    & 70    & 0.22  & 70    & 0.70  & 70    & 0.74  \\
			dh.p2.4.c & 10    & 10    & 0.03  & 10    & 0.51  & 10    & 0.09  & dm.p2.4.c & 55    & 35    & 0.03  & 35    & 0.12  & 35    & 0.13  & dw.p2.4.c & 70    & 60    & 0.20  & 60    & 0.31  & 70    & 0.36  \\
			dh.p2.4.d & 0     & 0     & 0.00  & 0     & 0.52  & 0     & 0.10  & dm.p2.4.d & 50    & 10    & 0.02  & 10    & 0.14  & 10    & 0.13  & dw.p2.4.d & 70    & 70    & 0.17  & 70    & 0.54  & 70    & 0.58  \\
			dh.p2.4.e & 0     & 0     & 0.00  & 0     & 0.60  & 0     & 0.11  & dm.p2.4.e & 35    & 25    & 0.02  & 25    & 0.16  & 25    & 0.20  & dw.p2.4.e & 70    & 70    & 0.22  & 70    & 0.59  & 70    & 0.63  \\
			dh.p2.4.f & 25    & 0     & 0.00  & 0     & 0.53  & 0     & 0.11  & dm.p2.4.f & 50    & 25    & 0.02  & 25    & 0.15  & 25    & 0.16  & dw.p2.4.f & 105   & 70    & 0.19  & 85    & 0.71  & 85    & 0.71  \\
			dh.p2.4.g & 25    & 0     & 0.00  & 0     & 0.77  & 0     & 0.15  & dm.p2.4.g & 80    & 55    & 0.18  & 55    & 0.27  & 55    & 0.29  & dw.p2.4.g & 90    & 70    & 0.20  & 70    & 0.60  & 70    & 0.57  \\
			dh.p2.4.h & 0     & 0     & 0.00  & 0     & 0.50  & 0     & 0.10  & dm.p2.4.h & 60    & 60    & 0.06  & 60    & 0.17  & 60    & 0.19  & dw.p2.4.h & 105   & 90    & 0.15  & 90    & 0.76  & 90    & 0.72  \\
			dh.p2.4.i & 0     & 0     & 0.00  & 0     & 0.55  & 0     & 0.11  & dm.p2.4.i & 25    & 10    & 0.02  & 10    & 0.15  & 10    & 0.16  & dw.p2.4.i & 105   & 85    & 0.32  & 105   & 0.64  & 105   & 2.54  \\
			dh.p2.4.j & 45    & 10    & 0.03  & 10    & 0.53  & 10    & 0.11  & dm.p2.4.j & 95    & 75    & 0.15  & 75    & 0.15  & 75    & 0.16  & dw.p2.4.j & 105   & 105   & 0.42  & 105   & 0.65  & 105   & 2.63  \\
			dh.p2.4.k & 25    & 0     & 0.00  & 0     & 0.09  & 0     & 0.10  & dm.p2.4.k & 45    & 25    & 0.04  & 25    & 0.13  & 25    & 0.14  & dw.p2.4.k & 165   & 105   & 0.50  & 105   & 0.60  & 105   & 2.69  \\
			\bottomrule
	\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
			\toprule
			\multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} \\
			\cmidrule{3-8}\cmidrule{11-16}\cmidrule{19-24}          &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time \\
			\midrule
			dh.p3.2.a & 10    & 10    & 0.02  & 10    & 4.05  & 10    & 3.78  & dm.p3.2.a & 70    & 10    & 0.02  & 10    & 3.13  & 10    & 1.60  & dw.p3.2.a & 40    & 40    & 0.06  & 40    & 1.77  & 40    & 2.02  \\
			dh.p3.2.b & 80    & 30    & 0.05  & 30    & 2.52  & 30    & 2.48  & dm.p3.2.b & 120   & 60    & 0.07  & 60    & 0.83  & 60    & 0.92  & dw.p3.2.b & 130   & 80    & 0.10  & 80    & 2.13  & 80    & 2.04  \\
			dh.p3.2.c & 50    & 40    & 0.07  & 40    & 5.30  & 40    & 3.94  & dm.p3.2.c & 160   & 70    & 0.10  & 70    & 1.38  & 70    & 1.36  & dw.p3.2.c & 160   & 130   & 0.11  & 130   & 1.50  & 120   & 1.54  \\
			dh.p3.2.d & 60    & 0     & 0.00  & 0     & 1.13  & 0     & 1.17  & dm.p3.2.d & 150   & 80    & 0.15  & 80    & 0.87  & 80    & 1.13  & dw.p3.2.d & 200   & 170   & 0.11  & 160   & 1.49  & 170   & 4.92  \\
			dh.p3.2.e & 70    & 20    & 0.03  & 20    & 0.97  & 20    & 0.97  & dm.p3.2.e & 190   & 120   & 0.19  & 120   & 1.12  & 120   & 1.38  & dw.p3.2.e & 250   & 200   & 0.20  & 220   & 4.76  & 220   & 10.69  \\
			dh.p3.2.f & 100   & 30    & 0.06  & 30    & 1.51  & 30    & 1.52  & dm.p3.2.f & 230   & 80    & 0.15  & 80    & 1.21  & 120   & 1.36  & dw.p3.2.f & 290   & 200   & 0.30  & 230   & 9.25  & 230   & 3.14  \\
			dh.p3.2.g & 90    & 40    & 0.06  & 40    & 1.04  & 40    & 1.05  & dm.p3.2.g & 290   & 170   & 0.20  & 170   & 0.93  & 180   & 1.48  & dw.p3.2.g & 340   & 300   & 0.48  & 310   & 7.61  & 310   & 3.99  \\
			dh.p3.2.h & 140   & 90    & 0.08  & 90    & 1.31  & 90    & 1.31  & dm.p3.2.h & 280   & \textbf{200} & 0.36  & 180   & 1.65  & 180   & 1.79  & dw.p3.2.h & 390   & 320   & 0.37  & 360   & 2.78  & 360   & 2.81  \\
			dh.p3.2.i & 150   & 60    & 0.09  & 60    & 0.83  & 60    & 0.83  & dm.p3.2.i & 370   & 230   & 0.39  & 240   & 1.03  & 240   & 5.73  & dw.p3.2.i & 430   & 340   & 0.64  & 360   & 2.89  & 360   & 8.23  \\
			dh.p3.2.j & 140   & \textbf{90} & 0.13  & 70    & 1.43  & 70    & 1.43  & dm.p3.2.j & 420   & 230   & 0.40  & 230   & 1.87  & 230   & 9.86  & dw.p3.2.j & 480   & 330   & 0.51  & 350   & 7.72  & 350   & 10.20  \\
			dh.p3.2.k & 220   & 110   & 0.18  & 110   & 0.58  & 110   & 0.57  & dm.p3.2.k & 330   & \textbf{220} & 0.18  & 190   & 1.69  & 190   & 6.29  & dw.p3.2.k & 530   & 380   & 1.46  & 430   & 11.96  & 430   & 4.01  \\
			dh.p3.2.l & 160   & 70    & 0.13  & 70    & 1.25  & 70    & 1.19  & dm.p3.2.l & 370   & \textbf{280} & 0.37  & 250   & 1.62  & 250   & 1.48  & dw.p3.2.l & 500   & 400   & 1.05  & 440   & 3.25  & 440   & 3.43  \\
			dh.p3.2.m & 200   & 150   & 0.14  & 150   & 1.24  & 150   & 1.23  & dm.p3.2.m & 410   & 260   & 0.40  & 310   & 1.97  & 310   & 1.54  & dw.p3.2.m & 610   & 470   & 1.41  & 550   & 5.37  & 550   & 14.23  \\
			dh.p3.2.n & 180   & 150   & 0.14  & 150   & 3.37  & 150   & 4.16  & dm.p3.2.n & 380   & 270   & 0.42  & 230   & 7.93  & 270   & 1.96  & dw.p3.2.n & 620   & 470   & 1.02  & 510   & 16.39  & 510   & 7.43  \\
			dh.p3.2.o & 200   & 90    & 0.17  & 90    & 2.99  & 90    & 3.00  & dm.p3.2.o & 430   & 250   & 0.28  & 230   & 4.12  & 280   & 1.16  & dw.p3.2.o & 660   & 550   & 2.17  & 550   & 4.57  & 580   & 4.37  \\
			dh.p3.2.p & 330   & \textbf{230} & 0.18  & 190   & 4.28  & 190   & 4.25  & dm.p3.2.p & 500   & 330   & 0.39  & 310   & 5.99  & 370   & 1.82  & dw.p3.2.p & 700   & 510   & 3.10  & 590   & 8.35  & 600   & 13.17  \\
			dh.p3.2.q & 260   & 180   & 0.16  & 180   & 4.56  & 180   & 4.52  & dm.p3.2.q & 480   & 380   & 0.63  & 380   & 1.55  & 380   & 1.97  & dw.p3.2.q & 710   & 570   & 2.81  & 630   & 13.99  & 630   & 8.74  \\
			dh.p3.2.r & 270   & 120   & 0.15  & 120   & 2.93  & 120   & 2.13  & dm.p3.2.r & 500   & \textbf{390} & 0.85  & 360   & 1.46  & 360   & 1.71  & dw.p3.2.r & 710   & \textbf{630} & 3.20  & 610   & 4.03  & 620   & 3.77  \\
			dh.p3.2.s & 250   & 150   & 0.16  & 150   & 1.37  & 150   & 1.38  & dm.p3.2.s & 590   & 480   & 0.92  & 490   & 2.01  & 490   & 3.31  & dw.p3.2.s & 700   & 600   & 3.75  & 650   & 3.80  & 650   & 7.25  \\
			dh.p3.2.t & 240   & 110   & 0.31  & 110   & 1.16  & 110   & 1.13  & dm.p3.2.t & 620   & 450   & 0.69  & 530   & 1.98  & 530   & 10.00  & dw.p3.2.t & 790   & 590   & 3.72  & 740   & 13.09  & 750   & 13.48  \\
			dh.p3.3.a & 0     & 0     & 0.00  & 0     & 0.62  & 0     & 0.63  & dm.p3.3.a & 10    & 10    & 0.02  & 10    & 1.50  & 10    & 4.82  & dw.p3.3.a & 30    & 30    & 0.21  & 30    & 6.35  & 30    & 2.63  \\
			dh.p3.3.b & 0     & 0     & 0.00  & 0     & 0.67  & 0     & 0.66  & dm.p3.3.b & 70    & 10    & 0.02  & 10    & 1.32  & 10    & 1.09  & dw.p3.3.b & 40    & 30    & 0.14  & 30    & 2.82  & 30    & 2.73  \\
			dh.p3.3.c & 10    & 10    & 0.02  & 10    & 0.89  & 10    & 0.90  & dm.p3.3.c & 80    & 30    & 0.06  & 30    & 1.75  & 30    & 1.49  & dw.p3.3.c & 120   & 60    & 0.13  & 60    & 1.63  & 60    & 1.81  \\
			dh.p3.3.d & 20    & 20    & 0.03  & 20    & 1.10  & 20    & 1.05  & dm.p3.3.d & 110   & 60    & 0.06  & 60    & 1.51  & 60    & 1.31  & dw.p3.3.d & 170   & 110   & 0.12  & 110   & 1.30  & 110   & 1.42  \\
			dh.p3.3.e & 10    & 10    & 0.03  & 10    & 0.89  & 10    & 0.89  & dm.p3.3.e & 90    & 70    & 0.14  & 70    & 1.76  & 70    & 1.56  & dw.p3.3.e & 210   & \textbf{190} & 0.14  & 140   & 1.56  & 140   & 6.74  \\
			dh.p3.3.f & 70    & 20    & 0.03  & 30    & 1.00  & 30    & 1.01  & dm.p3.3.f & 190   & 140   & 0.22  & 140   & 1.64  & 140   & 1.47  & dw.p3.3.f & 230   & 180   & 0.20  & 180   & 11.86  & 180   & 10.31  \\
			dh.p3.3.g & 100   & 20    & 0.03  & 20    & 1.36  & 20    & 1.35  & dm.p3.3.g & 200   & 140   & 0.23  & 140   & 6.35  & 140   & 1.72  & dw.p3.3.g & 270   & 220   & 0.33  & 230   & 7.06  & 230   & 3.24  \\
			dh.p3.3.h & 40    & 20    & 0.03  & 20    & 1.23  & 20    & 1.22  & dm.p3.3.h & 230   & 130   & 0.35  & 130   & 9.46  & 130   & 2.04  & dw.p3.3.h & 300   & 270   & 0.34  & 290   & 2.85  & 290   & 2.77  \\
			dh.p3.3.i & 90    & 30    & 0.10  & 30    & 2.46  & 30    & 3.00  & dm.p3.3.i & 250   & 150   & 0.21  & 150   & 3.67  & 150   & 2.00  & dw.p3.3.i & 330   & 260   & 0.48  & 300   & 3.81  & 300   & 7.62  \\
			dh.p3.3.j & 130   & 30    & 0.06  & 30    & 6.92  & 30    & 6.98  & dm.p3.3.j & 270   & 210   & 0.37  & 210   & 1.84  & 210   & 2.06  & dw.p3.3.j & 380   & 340   & 0.60  & 360   & 15.55  & 350   & 12.96  \\
			dh.p3.3.k & 110   & 30    & 0.04  & 30    & 6.63  & 30    & 6.73  & dm.p3.3.k & 310   & 220   & 0.62  & 220   & 1.90  & 220   & 1.92  & dw.p3.3.k & 420   & 340   & 0.46  & 360   & 4.49  & 360   & 3.11  \\
			dh.p3.3.l & 100   & 30    & 0.05  & 30    & 4.13  & 30    & 3.45  & dm.p3.3.l & 380   & 200   & 0.42  & 240   & 1.54  & 200   & 1.66  & dw.p3.3.l & 450   & 370   & 0.59  & 370   & 2.59  & 370   & 2.58  \\
			dh.p3.3.m & 150   & 90    & 0.09  & 90    & 1.53  & 90    & 1.55  & dm.p3.3.m & 390   & \textbf{260} & 0.29  & 180   & 0.97  & 180   & 1.04  & dw.p3.3.m & 490   & \textbf{390} & 1.08  & 370   & 3.86  & 370   & 8.25  \\
			dh.p3.3.n & 150   & 50    & 0.10  & 50    & 1.75  & 50    & 1.75  & dm.p3.3.n & 390   & \textbf{170} & 0.33  & 160   & 1.20  & 160   & 1.26  & dw.p3.3.n & 560   & 400   & 1.55  & 430   & 16.65  & 430   & 12.03  \\
			dh.p3.3.o & 150   & 90    & 0.10  & 90    & 1.46  & 90    & 1.47  & dm.p3.3.o & 360   & 210   & 0.31  & 210   & 1.82  & 210   & 1.90  & dw.p3.3.o & 560   & 340   & 0.51  & 380   & 2.90  & 390   & 2.90  \\
			dh.p3.3.p & 160   & 50    & 0.10  & 50    & 2.11  & 50    & 2.05  & dm.p3.3.p & 480   & \textbf{330} & 0.51  & 290   & 1.58  & 290   & 4.90  & dw.p3.3.p & 630   & 520   & 1.48  & 550   & 5.09  & 540   & 8.47  \\
			dh.p3.3.q & 200   & 90    & 0.13  & 100   & 1.35  & 100   & 1.35  & dm.p3.3.q & 500   & \textbf{360} & 0.73  & 260   & 1.38  & 340   & 7.02  & dw.p3.3.q & 630   & \textbf{520} & 1.81  & 490   & 13.38  & 490   & 12.11  \\
			dh.p3.3.r & 270   & 100   & 0.10  & 110   & 3.98  & 110   & 4.41  & dm.p3.3.r & 510   & 290   & 0.32  & 290   & 1.51  & 290   & 6.82  & dw.p3.3.r & 680   & \textbf{600} & 1.70  & 580   & 6.89  & 590   & 4.07  \\
			dh.p3.3.s & 210   & 90    & 0.14  & 90    & 10.69  & 90    & 10.25  & dm.p3.3.s & 510   & \textbf{380} & 0.57  & 360   & 1.63  & 360   & 1.44  & dw.p3.3.s & 680   & 460   & 0.86  & 480   & 4.49  & 480   & 4.24  \\
			dh.p3.3.t & 210   & 70    & 0.17  & 70    & 3.74  & 70    & 3.68  & dm.p3.3.t & 570   & 420   & 0.62  & 430   & 2.60  & 430   & 2.21  & dw.p3.3.t & 710   & 590   & 2.86  & 580   & 13.04  & 590   & 15.59  \\
			dh.p3.4.a & 0     & 0     & 0.00  & 0     & 0.88  & 0     & 0.89  & dm.p3.4.a & 20    & 20    & 0.03  & 20    & 1.23  & 20    & 1.17  & dw.p3.4.a & 20    & 20    & 0.03  & 20    & 6.11  & 20    & 3.91  \\
			dh.p3.4.b & 10    & 10    & 0.03  & 10    & 0.69  & 10    & 0.67  & dm.p3.4.b & 20    & 10    & 0.02  & 10    & 3.87  & 10    & 1.21  & dw.p3.4.b & 30    & 30    & 0.11  & 30    & 2.44  & 30    & 2.51  \\
			dh.p3.4.c & 20    & 0     & 0.00  & 0     & 1.01  & 0     & 1.00  & dm.p3.4.c & 30    & 10    & 0.02  & 10    & 7.95  & 10    & 1.84  & dw.p3.4.c & 90    & 30    & 0.12  & 30    & 2.70  & 30    & 2.70  \\
			dh.p3.4.d & 0     & 0     & 0.00  & 0     & 1.00  & 0     & 0.99  & dm.p3.4.d & 70    & 70    & 0.06  & 70    & 6.79  & 70    & 1.65  & dw.p3.4.d & 90    & 80    & 0.18  & 80    & 2.77  & 80    & 4.50  \\
			dh.p3.4.e & 0     & 0     & 0.00  & 0     & 1.34  & 0     & 1.30  & dm.p3.4.e & 90    & 70    & 0.06  & 70    & 1.54  & 70    & 1.94  & dw.p3.4.e & 130   & 120   & 0.28  & 120   & 12.80  & 120   & 12.80  \\
			dh.p3.4.f & 30    & 20    & 0.03  & 20    & 1.71  & 20    & 1.66  & dm.p3.4.f & 140   & 100   & 0.12  & 100   & 1.61  & 100   & 1.89  & dw.p3.4.f & 190   & 150   & 0.20  & 160   & 6.02  & 160   & 4.15  \\
			dh.p3.4.g & 10    & 0     & 0.00  & 0     & 1.65  & 0     & 1.62  & dm.p3.4.g & 100   & 60    & 0.12  & 60    & 1.73  & 60    & 2.03  & dw.p3.4.g & 190   & 150   & 0.53  & 160   & 3.56  & 160   & 3.64  \\
			dh.p3.4.h & 100   & 30    & 0.05  & 30    & 7.59  & 30    & 7.00  & dm.p3.4.h & 130   & 70    & 0.13  & 70    & 1.88  & 70    & 4.98  & dw.p3.4.h & 240   & 200   & 0.24  & 210   & 2.65  & 210   & 2.71  \\
			dh.p3.4.i & 50    & 30    & 0.05  & 50    & 8.65  & 50    & 8.56  & dm.p3.4.i & 220   & \textbf{150} & 0.27  & 120   & 1.84  & 120   & 8.90  & dw.p3.4.i & 250   & 220   & 0.21  & 220   & 8.77  & 230   & 11.42  \\
			dh.p3.4.j & 70    & 30    & 0.07  & 30    & 1.22  & 30    & 1.91  & dm.p3.4.j & 200   & \textbf{170} & 0.27  & 160   & 2.05  & 160   & 6.20  & dw.p3.4.j & 300   & 230   & 0.49  & 230   & 9.50  & 230   & 7.05  \\
			dh.p3.4.k & 80    & 30    & 0.06  & 30    & 1.76  & 30    & 1.72  & dm.p3.4.k & 260   & 90    & 0.15  & 90    & 1.98  & 90    & 1.87  & dw.p3.4.k & 350   & 260   & 0.79  & 290   & 3.87  & 290   & 3.86  \\
			dh.p3.4.l & 90    & 40    & 0.07  & 40    & 1.27  & 40    & 1.32  & dm.p3.4.l & 260   & 150   & 0.36  & 160   & 2.22  & 160   & 2.13  & dw.p3.4.l & 370   & 280   & 0.34  & 290   & 2.33  & 290   & 2.31  \\
			dh.p3.4.m & 80    & 30    & 0.05  & 30    & 1.40  & 30    & 1.39  & dm.p3.4.m & 240   & \textbf{170} & 0.44  & 130   & 2.76  & 150   & 2.67  & dw.p3.4.m & 370   & 270   & 0.47  & 270   & 3.34  & 270   & 6.38  \\
			dh.p3.4.n & 110   & 50    & 0.11  & 50    & 1.82  & 50    & 1.85  & dm.p3.4.n & 270   & 130   & 0.20  & 130   & 8.47  & 130   & 2.44  & dw.p3.4.n & 430   & 280   & 0.38  & 340   & 14.70  & 340   & 11.37  \\
			dh.p3.4.o & 110   & 50    & 0.10  & 50    & 1.51  & 50    & 1.64  & dm.p3.4.o & 360   & 200   & 0.28  & 200   & 9.45  & 200   & 2.45  & dw.p3.4.o & 480   & 370   & 0.72  & 370   & 2.70  & 390   & 2.74  \\
			dh.p3.4.p & 190   & 100   & 0.11  & 100   & 4.63  & 100   & 4.91  & dm.p3.4.p & 340   & 200   & 0.44  & 200   & 1.95  & 200   & 2.42  & dw.p3.4.p & 540   & 450   & 0.91  & 450   & 3.98  & 450   & 4.09  \\
			dh.p3.4.q & 160   & 90    & 0.11  & 90    & 6.03  & 90    & 6.10  & dm.p3.4.q & 430   & \textbf{220} & 0.59  & 200   & 1.87  & 190   & 2.22  & dw.p3.4.q & 540   & 450   & 1.26  & 450   & 11.64  & 460   & 13.85  \\
			dh.p3.4.r & 160   & 80    & 0.09  & 80    & 6.82  & 80    & 6.66  & dm.p3.4.r & 460   & 300   & 0.60  & 300   & 2.09  & 300   & 8.24  & dw.p3.4.r & 520   & 440   & 0.86  & 460   & 8.71  & 460   & 6.57  \\
			dh.p3.4.s & 190   & 90    & 0.14  & 90    & 1.55  & 90    & 1.53  & dm.p3.4.s & 420   & 240   & 0.37  & 250   & 1.59  & 250   & 7.46  & dw.p3.4.s & 620   & 550   & 1.93  & 550   & 4.65  & 560   & 4.94  \\
			dh.p3.4.t & 170   & 40    & 0.08  & 40    & 1.62  & 40    & 1.56  & dm.p3.4.t & 460   & \textbf{270} & 0.53  & 230   & 1.89  & 240   & 3.61  & dw.p3.4.t & 660   & 540   & 1.63  & 580   & 10.26  & 620   & 13.73  \\
			\bottomrule
	\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
			\toprule
			\multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} \\
			\cmidrule{3-8}\cmidrule{11-16}\cmidrule{19-24}          &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time \\
			\midrule
			dh.p4.2.a & 84    & 28    & 0.02  & 28    & 48.96  & 28    & 48.44  & dm.p4.2.a & 146   & 70    & 0.07  & 70    & 155.59  & 70    & 157.16  & dw.p4.2.a & 143   & 102   & 0.16  & 125   & 215.65  & 125   & 140.38  \\
			dh.p4.2.b & 127   & 86    & 0.07  & 86    & 47.90  & 86    & 47.76  & dm.p4.2.b & 215   & 111   & 0.11  & 111   & 179.12  & 111   & 174.52  & dw.p4.2.b & 281   & 202   & 0.65  & 234   & 326.71  & 230   & 303.07  \\
			dh.p4.2.c & 156   & 101   & 0.12  & 101   & 207.78  & 101   & 208.02  & dm.p4.2.c & 273   & 175   & 0.28  & 171   & 294.53  & 201   & 294.04  & dw.p4.2.c & 380   & 331   & 1.87  & 351   & 426.57  & 351   & 411.73  \\
			dh.p4.2.d & 180   & 120   & 0.11  & 120   & 289.81  & 120   & 288.81  & dm.p4.2.d & 335   & \textbf{286} & 0.57  & 272   & 370.46  & 272   & 370.37  & dw.p4.2.d & 471   & 269   & 1.67  & 433   & 554.46  & 424   & 498.82  \\
			dh.p4.2.e & 206   & 69    & 0.14  & 87    & 392.12  & 87    & 387.05  & dm.p4.2.e & 399   & \textbf{338} & 1.67  & 306   & 398.05  & 306   & 377.84  & dw.p4.2.e & 521   & 362   & 2.54  & 460   & 591.32  & 468   & 581.31  \\
			dh.p4.2.f & 208   & \textbf{153} & 0.32  & 140   & 549.98  & 148   & 366.20  & dm.p4.2.f & 480   & 308   & 1.03  & 340   & 574.16  & 340   & 592.44  & dw.p4.2.f & 613   & \textbf{546} & 10.81  & 532   & 570.82  & 542   & 619.29  \\
			dh.p4.2.g & 233   & \textbf{140} & 0.24  & 123   & 488.44  & 123   & 494.99  & dm.p4.2.g & 502   & 391   & 1.96  & 398   & 524.38  & 398   & 513.94  & dw.p4.2.g & 642   & 526   & 10.05  & 639   & 752.75  & 639   & 793.49  \\
			dh.p4.2.h & 258   & 153   & 0.27  & 146   & 780.21  & 170   & 418.09  & dm.p4.2.h & 545   & 371   & 2.00  & 431   & 603.13  & 431   & 603.10  & dw.p4.2.h & 685   & 667   & 13.00  & 673   & 749.36  & 697   & 766.63  \\
			dh.p4.2.i & 273   & 107   & 0.27  & 121   & 393.13  & 121   & 352.33  & dm.p4.2.i & 604   & 417   & 3.17  & 429   & 605.25  & 521   & 643.14  & dw.p4.2.i & 726   & 689   & 24.84  & 725   & 129.64  & 728   & 924.85  \\
			dh.p4.2.j & 311   & \textbf{198} & 0.37  & 190   & 695.62  & 190   & 687.01  & dm.p4.2.j & 600   & 487   & 4.56  & 547   & 730.10  & 527   & 685.54  & dw.p4.2.j & 781   & 615   & 30.73  & 804   & 312.11  & 804   & 939.59  \\
			dh.p4.2.k & 293   & 137   & 0.26  & 208   & 349.70  & 208   & 385.20  & dm.p4.2.k & 645   & 505   & 4.58  & 545   & 773.88  & 553   & 699.23  & dw.p4.2.k & 830   & 740   & 61.71  & 815   & 402.47  & 822   & 837.09  \\
			dh.p4.2.l & 347   & 289   & 0.75  & 296   & 453.29  & 296   & 486.81  & dm.p4.2.l & 589   & \textbf{535} & 7.56  & 502   & 743.47  & 502   & 712.44  & dw.p4.2.l & 936   & 806   & 51.13  & 908   & 530.39  & 924   & 921.74  \\
			dh.p4.2.m & 275   & 182   & 0.45  & 182   & 411.29  & 195   & 399.71  & dm.p4.2.m & 680   & 457   & 3.95  & 558   & 703.63  & 554   & 671.70  & dw.p4.2.m & 927   & 723   & 54.51  & 945   & 591.52  & 945   & 1035.64  \\
			dh.p4.2.n & 353   & \textbf{229} & 0.63  & 219   & 469.30  & 219   & 467.01  & dm.p4.2.n & 808   & 631   & 9.56  & 673   & 922.97  & 677   & 867.35  & dw.p4.2.n & 992   & 852   & 109.16  & 993   & 567.83  & 993   & 1111.51  \\
			dh.p4.2.o & 368   & 236   & 0.56  & 241   & 385.85  & 241   & 385.94  & dm.p4.2.o & 801   & 723   & 13.07  & 728   & 862.74  & 728   & 814.34  & dw.p4.2.o & 1063  & 857   & 163.26  & 1043  & 792.29  & 1058  & 1072.96  \\
			dh.p4.2.p & 349   & \textbf{217} & 0.53  & 211   & 370.67  & 211   & 371.41  & dm.p4.2.p & 825   & 721   & 11.83  & 771   & 904.69  & 749   & 853.45  & dw.p4.2.p & 1018  & 987   & 158.86  & 1058  & 797.28  & 1055  & 1246.93  \\
			dh.p4.2.q & 381   & 159   & 0.46  & 186   & 366.30  & 191   & 351.18  & dm.p4.2.q & 826   & 689   & 12.27  & 743   & 898.31  & 743   & 880.47  & dw.p4.2.q & 1008  & 761   & 106.19  & 1026  & 917.28  & 1027  & 1083.59  \\
			dh.p4.2.r & 437   & \textbf{326} & 0.95  & 321   & 511.37  & 321   & 424.90  & dm.p4.2.r & 807   & 634   & 8.07  & 685   & 788.32  & 672   & 820.43  & dw.p4.2.r & 1077  & 850   & 107.67  & 1072  & 899.74  & 1064  & 1146.56  \\
			dh.p4.2.s & 389   & 250   & 0.53  & 255   & 502.73  & 255   & 475.44  & dm.p4.2.s & 860   & 694   & 11.66  & 756   & 1045.93  & 756   & 1044.24  & dw.p4.2.s & 1220  & 983   & 220.87  & 1130  & 869.34  & 1130  & 1139.38  \\
			dh.p4.2.t & 418   & 235   & 0.55  & 254   & 497.82  & 309   & 481.45  & dm.p4.2.t & 869   & 718   & 10.27  & 798   & 877.89  & 798   & 873.78  & dw.p4.2.t & 1192  & 1052  & 229.28  & 1164  & 915.64  & 1171  & 1161.14  \\
			dh.p4.3.a & 0     & 0     & 0.00  & 0     & 49.07  & 0     & 48.66  & dm.p4.3.a & 0     & 0     & 0.00  & 0     & 49.55  & 0     & 48.30  & dw.p4.3.a & 0     & 0     & 0.00  & 0     & 1047.80  & 0     & 49.22  \\
			dh.p4.3.b & 1     & 0     & 0.00  & 0     & 48.62  & 0     & 42.72  & dm.p4.3.b & 12    & 11    & 0.02  & 11    & 127.38  & 11    & 127.80  & dw.p4.3.b & 1     & 0     & 0.00  & 0     & 1279.01  & 0     & 49.09  \\
			dh.p4.3.c & 45    & 0     & 0.00  & 0     & 36.70  & 0     & 41.84  & dm.p4.3.c & 158   & 106   & 0.32  & 106   & 592.67  & 106   & 578.07  & dw.p4.3.c & 135   & 81    & 0.12  & 81    & 1371.21  & 81    & 125.75  \\
			dh.p4.3.d & 119   & 28    & 0.03  & 28    & 92.50  & 28    & 87.53  & dm.p4.3.d & 236   & 143   & 0.13  & 143   & 451.16  & 143   & 448.72  & dw.p4.3.d & 278   & 176   & 0.26  & 241   & 1224.52  & 241   & 283.70  \\
			dh.p4.3.e & 140   & 67    & 0.09  & 67    & 397.70  & 67    & 405.30  & dm.p4.3.e & 285   & 218   & 0.23  & 218   & 409.09  & 218   & 395.50  & dw.p4.3.e & 408   & 328   & 1.16  & 373   & 1105.32  & 362   & 417.46  \\
			dh.p4.3.f & 123   & 89    & 0.16  & 89    & 309.32  & 89    & 354.67  & dm.p4.3.f & 330   & 205   & 0.33  & 214   & 454.33  & 214   & 434.19  & dw.p4.3.f & 485   & 379   & 1.93  & 400   & 1197.82  & 400   & 467.21  \\
			dh.p4.3.g & 175   & 82    & 0.23  & 83    & 864.19  & 83    & 791.52  & dm.p4.3.g & 475   & 325   & 0.54  & 343   & 522.90  & 343   & 521.45  & dw.p4.3.g & 549   & 318   & 1.55  & 389   & 1136.93  & 470   & 517.38  \\
			dh.p4.3.h & 209   & \textbf{143} & 0.85  & 80    & 375.65  & 80    & 293.13  & dm.p4.3.h & 441   & 321   & 0.68  & 326   & 513.38  & 326   & 504.41  & dw.p4.3.h & 672   & 489   & 6.66  & 592   & 1183.60  & 645   & 704.49  \\
			dh.p4.3.i & 198   & \textbf{138} & 0.28  & 90    & 227.76  & 92    & 294.15  & dm.p4.3.i & 488   & 325   & 1.03  & 358   & 658.47  & 358   & 650.19  & dw.p4.3.i & 628   & 517   & 9.54  & 591   & 49.40  & 594   & 594.98  \\
			dh.p4.3.j & 213   & \textbf{84} & 0.21  & 78    & 399.86  & 78    & 573.22  & dm.p4.3.j & 568   & 434   & 1.73  & 436   & 636.78  & 436   & 628.94  & dw.p4.3.j & 731   & 613   & 13.00  & 714   & 50.40  & 746   & 724.76  \\
			dh.p4.3.k & 221   & 81    & 0.65  & 81    & 613.26  & 81    & 511.57  & dm.p4.3.k & 573   & 373   & 1.35  & 439   & 614.11  & 439   & 593.85  & dw.p4.3.k & 767   & 549   & 12.00  & 731   & 130.37  & 720   & 791.74  \\
			dh.p4.3.l & 195   & \textbf{126} & 0.33  & 84    & 249.66  & 91    & 249.94  & dm.p4.3.l & 638   & 415   & 2.31  & 445   & 635.86  & 461   & 657.77  & dw.p4.3.l & 799   & 537   & 15.04  & 740   & 291.76  & 746   & 839.92  \\
			dh.p4.3.m & 285   & 151   & 0.38  & 160   & 735.29  & 181   & 794.29  & dm.p4.3.m & 671   & 442   & 1.76  & 488   & 775.86  & 505   & 660.20  & dw.p4.3.m & 888   & 786   & 44.91  & 898   & 417.32  & 888   & 920.03  \\
			dh.p4.3.n & 300   & 157   & 0.32  & 153   & 1077.87  & 163   & 1046.63  & dm.p4.3.n & 702   & 499   & 2.52  & 508   & 656.14  & 508   & 650.31  & dw.p4.3.n & 885   & 874   & 62.72  & 888   & 463.51  & 902   & 1039.95  \\
			dh.p4.3.o & 342   & 225   & 0.51  & 225   & 717.12  & 225   & 605.00  & dm.p4.3.o & 747   & 472   & 2.84  & 585   & 745.69  & 585   & 745.89  & dw.p4.3.o & 939   & 794   & 56.82  & 898   & 526.88  & 909   & 767.15  \\
			dh.p4.3.p & 360   & 220   & 0.60  & 213   & 487.87  & 228   & 555.33  & dm.p4.3.p & 745   & 615   & 4.78  & 716   & 764.93  & 717   & 759.16  & dw.p4.3.p & 972   & 860   & 136.54  & 992   & 687.23  & 1029  & 873.17  \\
			dh.p4.3.q & 300   & 125   & 0.46  & 171   & 866.04  & 171   & 882.08  & dm.p4.3.q & 807   & 535   & 8.10  & 681   & 903.73  & 691   & 789.58  & dw.p4.3.q & 1076  & 813   & 71.12  & 1028  & 579.87  & 1028  & 898.64  \\
			dh.p4.3.r & 341   & 163   & 0.35  & 163   & 661.62  & 186   & 680.93  & dm.p4.3.r & 749   & 632   & 6.60  & 637   & 844.73  & 678   & 835.10  & dw.p4.3.r & 1075  & 949   & 78.20  & 1054  & 713.55  & 1036  & 883.23  \\
			dh.p4.3.s & 405   & 177   & 0.36  & 200   & 621.66  & 200   & 635.47  & dm.p4.3.s & 796   & 627   & 7.98  & 601   & 867.72  & 648   & 878.33  & dw.p4.3.s & 1215  & 1045  & 154.23  & 1152  & 875.42  & 1121  & 754.01  \\
			dh.p4.3.t & 404   & 245   & 0.78  & 273   & 1006.42  & 273   & 952.98  & dm.p4.3.t & 854   & 549   & 6.55  & 646   & 878.18  & 646   & 962.71  & dw.p4.3.t & 1116  & 970   & 197.49  & 1065  & 885.28  & 1065  & 991.60  \\
			dh.p4.4.a & 0     & 0     & 0.00  & 0     & 48.58  & 0     & 49.75  & dm.p4.4.a & 0     & 0     & 0.00  & 0     & 46.21  & 0     & 40.28  & dw.p4.4.a & 0     & 0     & 0.00  & 0     & 1034.47  & 0     & 43.48  \\
			dh.p4.4.b & 0     & 0     & 0.00  & 0     & 39.35  & 0     & 49.64  & dm.p4.4.b & 0     & 0     & 0.00  & 0     & 37.40  & 0     & 44.28  & dw.p4.4.b & 0     & 0     & 0.00  & 0     & 942.87  & 0     & 35.63  \\
			dh.p4.4.c & 0     & 0     & 0.00  & 0     & 45.98  & 0     & 49.25  & dm.p4.4.c & 0     & 0     & 0.00  & 0     & 42.89  & 0     & 47.91  & dw.p4.4.c & 0     & 0     & 0.00  & 0     & 722.21  & 0     & 42.60  \\
			dh.p4.4.d & 1     & 0     & 0.00  & 0     & 48.24  & 0     & 41.72  & dm.p4.4.d & 12    & 11    & 0.02  & 11    & 74.01  & 11    & 76.57  & dw.p4.4.d & 12    & 0     & 0.00  & 0     & 908.58  & 0     & 38.80  \\
			dh.p4.4.e & 51    & 18    & 0.03  & 18    & 182.23  & 18    & 182.63  & dm.p4.4.e & 106   & 68    & 0.06  & 68    & 293.01  & 68    & 294.07  & dw.p4.4.e & 183   & 145   & 0.32  & 145   & 970.88  & 145   & 316.86  \\
			dh.p4.4.f & 94    & 45    & 0.04  & 45    & 179.84  & 45    & 176.51  & dm.p4.4.f & 179   & 57    & 0.08  & 57    & 418.57  & 57    & 400.74  & dw.p4.4.f & 262   & 189   & 0.27  & 197   & 908.69  & 197   & 215.33  \\
			dh.p4.4.g & 127   & 46    & 0.07  & 46    & 312.92  & 46    & 318.96  & dm.p4.4.g & 232   & 140   & 0.13  & 140   & 315.46  & 140   & 312.54  & dw.p4.4.g & 409   & 306   & 1.21  & 328   & 834.14  & 328   & 434.12  \\
			dh.p4.4.h & 172   & 82    & 0.08  & 82    & 210.40  & 82    & 206.69  & dm.p4.4.h & 385   & 248   & 0.36  & 248   & 333.81  & 248   & 329.06  & dw.p4.4.h & 526   & 373   & 1.91  & 447   & 983.15  & 447   & 390.79  \\
			dh.p4.4.i & 124   & 47    & 0.10  & 48    & 175.15  & 48    & 141.83  & dm.p4.4.i & 429   & \textbf{284} & 0.44  & 263   & 474.02  & 263   & 523.20  & dw.p4.4.i & 595   & 420   & 1.95  & 413   & 33.20  & 468   & 389.35  \\
			dh.p4.4.j & 192   & 91    & 0.20  & 92    & 546.71  & 92    & 444.43  & dm.p4.4.j & 382   & 233   & 0.63  & 295   & 536.09  & 298   & 506.03  & dw.p4.4.j & 623   & 494   & 5.41  & 584   & 44.31  & 584   & 607.74  \\
			dh.p4.4.k & 161   & 41    & 0.23  & 41    & 731.00  & 41    & 745.18  & dm.p4.4.k & 548   & 360   & 0.62  & 381   & 567.16  & 413   & 554.33  & dw.p4.4.k & 702   & 508   & 5.35  & 608   & 35.91  & 630   & 616.47  \\
			dh.p4.4.l & 159   & 35    & 0.13  & 35    & 227.32  & 35    & 243.06  & dm.p4.4.l & 558   & 338   & 0.97  & 387   & 491.50  & 387   & 503.20  & dw.p4.4.l & 681   & 565   & 11.02  & 657   & 41.97  & 673   & 641.33  \\
			dh.p4.4.m & 234   & \textbf{150} & 0.52  & 113   & 388.49  & 113   & 387.83  & dm.p4.4.m & 561   & 340   & 0.82  & 359   & 448.86  & 344   & 449.26  & dw.p4.4.m & 780   & 609   & 13.09  & 717   & 340.96  & 717   & 718.03  \\
			dh.p4.4.n & 257   & 119   & 0.20  & 119   & 366.65  & 135   & 410.55  & dm.p4.4.n & 636   & 461   & 2.89  & 462   & 590.67  & 421   & 588.58  & dw.p4.4.n & 856   & 676   & 26.07  & 704   & 229.78  & 717   & 545.36  \\
			dh.p4.4.o & 303   & \textbf{124} & 0.34  & 104   & 453.98  & 104   & 453.07  & dm.p4.4.o & 671   & \textbf{483} & 1.78  & 411   & 615.60  & 441   & 612.70  & dw.p4.4.o & 977   & 711   & 22.36  & 867   & 440.05  & 845   & 632.41  \\
			dh.p4.4.p & 342   & 147   & 0.33  & 147   & 492.07  & 164   & 484.68  & dm.p4.4.p & 714   & 529   & 5.06  & 533   & 628.49  & 545   & 622.88  & dw.p4.4.p & 944   & 745   & 22.13  & 832   & 397.56  & 876   & 495.06  \\
			dh.p4.4.q & 311   & \textbf{132} & 0.20  & 129   & 537.35  & 129   & 524.70  & dm.p4.4.q & 709   & 515   & 4.96  & 523   & 688.40  & 523   & 649.17  & dw.p4.4.q & 995   & 858   & 47.01  & 925   & 383.66  & 949   & 761.37  \\
			dh.p4.4.r & 345   & 95    & 0.22  & 95    & 598.15  & 140   & 544.54  & dm.p4.4.r & 723   & 552   & 3.89  & 555   & 673.50  & 543   & 666.24  & dw.p4.4.r & 969   & 889   & 50.19  & 936   & 666.71  & 925   & 711.10  \\
			dh.p4.4.s & 348   & 141   & 0.28  & 158   & 628.17  & 175   & 628.56  & dm.p4.4.s & 723   & 563   & 3.71  & 543   & 688.35  & 563   & 722.18  & dw.p4.4.s & 1064  & 963   & 102.87  & 1017  & 609.33  & 1003  & 912.11  \\
			dh.p4.4.t & 284   & 129   & 0.45  & 115   & 533.79  & 170   & 699.49  & dm.p4.4.t & 820   & 674   & 9.35  & 675   & 874.60  & 674   & 872.74  & dw.p4.4.t & 1084  & 907   & 61.59  & 1019  & 634.92  & 993   & 1085.00  \\
			\bottomrule
	\end{tabular}}%
	\label{tab:p4}%
\end{table}%

\begin{table}[htbp]
	\centering
	\caption{Instance p5. Bold values indicate the new best-known online solution.}
	\fontsize{3.5pt}{5pt}\selectfont
	\resizebox{\linewidth}{!}{%
		\setlength{\tabcolsep}{2pt} % 2. 极大地减小列间距 (默认是 6pt)
		\renewcommand{\arraystretch}{1}
		\begin{tabular}{cccccccccccccccccccccccc}
			\toprule
			\multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} \\
			\cmidrule{3-8}\cmidrule{11-16}\cmidrule{19-24}          &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time \\
			\midrule
			    dh.p5.2.a & 0     & 0     & 0.00  & 0     & 31.96  & 0     & 31.13  & dm.p5.2.a & 0     & 0     & 0.00  & 0     & 65.00  & 0     & 62.27  & dw.p5.2.a & 0     & 0     & 0.00  & 0     & 81.45  & 0     & 74.94  \\
			dh.p5.2.b & 10    & 5     & 0.02  & 5     & 54.64  & 5     & 53.95  & dm.p5.2.b & 10    & 0     & 0.00  & 0     & 109.97  & 0     & 112.73  & dw.p5.2.b & 20    & 15    & 0.04  & 15    & 49.39  & 15    & 49.05  \\
			dh.p5.2.c & 10    & 0     & 0.00  & 0     & 52.27  & 0     & 52.07  & dm.p5.2.c & 40    & 30    & 0.03  & 30    & 61.40  & 30    & 58.91  & dw.p5.2.c & 45    & 40    & 0.05  & 40    & 51.61  & 40    & 48.93  \\
			dh.p5.2.d & 40    & 5     & 0.02  & 5     & 121.83  & 5     & 121.63  & dm.p5.2.d & 70    & 45    & 0.04  & 45    & 55.58  & 45    & 71.49  & dw.p5.2.d & 80    & 70    & 0.09  & 70    & 28.39  & 70    & 27.76  \\
			dh.p5.2.e & 45    & 10    & 0.03  & 10    & 119.41  & 10    & 119.36  & dm.p5.2.e & 130   & 80    & 0.08  & 80    & 49.28  & 80    & 49.87  & dw.p5.2.e & 170   & 120   & 0.16  & 140   & 37.61  & 140   & 30.32  \\
			dh.p5.2.f & 85    & 10    & 0.03  & 10    & 76.50  & 10    & 76.94  & dm.p5.2.f & 180   & 125   & 0.09  & 120   & 47.45  & 155   & 44.79  & dw.p5.2.f & 230   & \textbf{225} & 0.27  & 210   & 60.84  & 220   & 54.07  \\
			dh.p5.2.g & 115   & 60    & 0.16  & 60    & 99.77  & 60    & 77.08  & dm.p5.2.g & 255   & 135   & 0.10  & 135   & 57.78  & 135   & 56.80  & dw.p5.2.g & 310   & 225   & 0.27  & 255   & 53.01  & 260   & 50.96  \\
			dh.p5.2.h & 170   & 90    & 0.07  & 90    & 26.71  & 90    & 26.97  & dm.p5.2.h & 295   & \textbf{250} & 0.34  & 195   & 61.33  & 245   & 69.67  & dw.p5.2.h & 395   & 320   & 0.89  & 330   & 75.23  & 330   & 73.81  \\
			dh.p5.2.i & 215   & \textbf{135} & 0.08  & 120   & 39.99  & 120   & 41.98  & dm.p5.2.i & 435   & \textbf{285} & 0.35  & 260   & 68.47  & 260   & 55.17  & dw.p5.2.i & 480   & 370   & 0.91  & 410   & 80.09  & 410   & 79.23  \\
			dh.p5.2.j & 155   & 90    & 0.08  & 90    & 43.57  & 90    & 47.12  & dm.p5.2.j & 455   & 345   & 0.45  & 390   & 55.29  & 390   & 58.49  & dw.p5.2.j & 550   & 450   & 0.97  & 550   & 81.37  & 550   & 88.45  \\
			dh.p5.2.k & 255   & 105   & 0.23  & 135   & 58.25  & 135   & 54.73  & dm.p5.2.k & 505   & 350   & 0.64  & 410   & 75.57  & 410   & 84.28  & dw.p5.2.k & 645   & 510   & 1.50  & 585   & 79.20  & 575   & 77.94  \\
			dh.p5.2.l & 245   & 130   & 0.21  & 130   & 51.76  & 130   & 72.18  & dm.p5.2.l & 575   & 420   & 0.64  & 415   & 73.21  & 430   & 73.67  & dw.p5.2.l & 760   & 680   & 4.70  & 715   & 128.19  & 715   & 119.18  \\
			dh.p5.2.m & 205   & 115   & 0.09  & 115   & 47.70  & 115   & 47.44  & dm.p5.2.m & 680   & 425   & 0.81  & 430   & 75.55  & 470   & 81.04  & dw.p5.2.m & 845   & 720   & 6.30  & 765   & 102.83  & 730   & 101.72  \\
			dh.p5.2.n & 290   & 195   & 0.27  & 195   & 49.55  & 195   & 49.03  & dm.p5.2.n & 675   & 535   & 1.25  & 600   & 90.87  & 580   & 91.54  & dw.p5.2.n & 840   & 740   & 3.94  & 825   & 89.15  & 825   & 92.67  \\
			dh.p5.2.o & 320   & 210   & 0.18  & 210   & 73.24  & 210   & 72.81  & dm.p5.2.o & 735   & 470   & 1.50  & 570   & 81.64  & 650   & 80.57  & dw.p5.2.o & 1005  & 885   & 9.65  & 955   & 125.35  & 955   & 120.33  \\
			dh.p5.2.p & 370   & 170   & 0.18  & 200   & 41.77  & 200   & 38.87  & dm.p5.2.p & 830   & 585   & 1.64  & 675   & 99.04  & 675   & 101.34  & dw.p5.2.p & 1130  & 710   & 7.47  & 905   & 108.37  & 965   & 106.51  \\
			dh.p5.2.q & 345   & 185   & 0.31  & 185   & 81.68  & 185   & 76.57  & dm.p5.2.q & 745   & 625   & 2.01  & 630   & 90.94  & 630   & 100.01  & dw.p5.2.q & 1065  & 905   & 13.51  & 1055  & 108.78  & 1030  & 102.93  \\
			dh.p5.2.r & 410   & 220   & 0.21  & 260   & 96.92  & 250   & 83.68  & dm.p5.2.r & 870   & 645   & 1.66  & 745   & 97.92  & 745   & 112.20  & dw.p5.2.r & 1195  & 1130  & 23.89  & 1135  & 132.17  & 1200  & 131.09  \\
			dh.p5.2.s & 365   & 230   & 0.35  & 230   & 97.76  & 230   & 95.25  & dm.p5.2.s & 955   & \textbf{785} & 3.60  & 735   & 121.28  & 775   & 123.24  & dw.p5.2.s & 1285  & 1090  & 22.45  & 1140  & 132.38  & 1140  & 133.22  \\
			dh.p5.2.t & 395   & 230   & 0.44  & 260   & 73.30  & 260   & 74.55  & dm.p5.2.t & 940   & 770   & 2.15  & 795   & 120.45  & 810   & 121.47  & dw.p5.2.t & 1290  & \textbf{1270} & 30.41  & 1180  & 108.56  & 1180  & 102.74  \\
			dh.p5.2.u & 435   & \textbf{300} & 0.33  & 260   & 89.29  & 265   & 85.62  & dm.p5.2.u & 1045  & \textbf{950} & 6.08  & 845   & 143.05  & 895   & 161.85  & dw.p5.2.u & 1395  & 1285  & 35.30  & 1270  & 113.21  & 1290  & 103.34  \\
			dh.p5.2.v & 475   & 285   & 0.44  & 285   & 100.25  & 285   & 82.80  & dm.p5.2.v & 1060  & \textbf{840} & 3.92  & 805   & 151.39  & 795   & 154.00  & dw.p5.2.v & 1395  & 1320  & 47.17  & 1340  & 172.00  & 1360  & 146.20  \\
			dh.p5.2.w & 415   & 275   & 0.37  & 275   & 83.09  & 265   & 95.05  & dm.p5.2.w & 1125  & 915   & 4.29  & 935   & 161.61  & 950   & 156.69  & dw.p5.2.w & 1485  & 1285  & 42.32  & 1430  & 166.73  & 1430  & 179.98  \\
			dh.p5.2.x & 520   & \textbf{360} & 0.41  & 310   & 74.99  & 295   & 72.24  & dm.p5.2.x & 1060  & 880   & 4.24  & 910   & 148.87  & 910   & 152.73  & dw.p5.2.x & 1400  & 1215  & 35.77  & 1275  & 132.73  & 1325  & 126.16  \\
			dh.p5.2.y & 500   & 345   & 0.53  & 370   & 98.39  & 370   & 87.06  & dm.p5.2.y & 1210  & 860   & 7.36  & 970   & 131.91  & 1000  & 132.61  & dw.p5.2.y & 1550  & 1320  & 30.40  & 1330  & 136.61  & 1425  & 112.20  \\
			dh.p5.2.z & 455   & 295   & 0.35  & 295   & 82.57  & 295   & 75.99  & dm.p5.2.z & 1130  & 870   & 3.55  & 895   & 127.28  & 940   & 109.99  & dw.p5.2.z & 1570  & 1445  & 74.23  & 1515  & 109.11  & 1515  & 115.10  \\
			dh.p5.3.a & 0     & 0     & 0.00  & 0     & 4.62  & 0     & 4.70  & dm.p5.3.a & 0     & 0     & 0.00  & 0     & 24.87  & 0     & 25.31  & dw.p5.3.a & 0     & 0     & 0.00  & 0     & 27.99  & 0     & 18.01  \\
			dh.p5.3.b & 0     & 0     & 0.00  & 0     & 31.65  & 0     & 34.65  & dm.p5.3.b & 10    & 0     & 0.00  & 0     & 71.05  & 0     & 73.29  & dw.p5.3.b & 15    & 5     & 0.02  & 5     & 68.18  & 5     & 59.85  \\
			dh.p5.3.c & 5     & 0     & 0.00  & 0     & 39.53  & 0     & 36.24  & dm.p5.3.c & 10    & 0     & 0.00  & 0     & 86.96  & 0     & 98.80  & dw.p5.3.c & 20    & 10    & 0.03  & 10    & 80.60  & 10    & 70.67  \\
			dh.p5.3.d & 25    & 20    & 0.04  & 20    & 57.28  & 20    & 57.60  & dm.p5.3.d & 55    & 35    & 0.04  & 35    & 81.91  & 35    & 77.35  & dw.p5.3.d & 60    & 45    & 0.05  & 45    & 10.52  & 45    & 23.23  \\
			dh.p5.3.e & 25    & 25    & 0.06  & 25    & 87.96  & 25    & 71.77  & dm.p5.3.e & 75    & 45    & 0.20  & 45    & 159.66  & 45    & 152.13  & dw.p5.3.e & 80    & 60    & 0.10  & 60    & 36.80  & 60    & 44.43  \\
			dh.p5.3.f & 55    & 35    & 0.08  & 35    & 76.79  & 35    & 84.57  & dm.p5.3.f & 95    & 65    & 0.11  & 65    & 67.16  & 65    & 74.13  & dw.p5.3.f & 110   & 105   & 0.16  & 105   & 26.61  & 105   & 22.79  \\
			dh.p5.3.g & 80    & 35    & 0.06  & 35    & 48.98  & 35    & 48.75  & dm.p5.3.g & 165   & 100   & 0.26  & 95    & 64.57  & 100   & 62.11  & dw.p5.3.g & 185   & 120   & 0.11  & 140   & 16.80  & 140   & 28.30  \\
			dh.p5.3.h & 50    & 0     & 0.00  & 0     & 98.38  & 0     & 85.58  & dm.p5.3.h & 205   & \textbf{110} & 0.18  & 100   & 104.63  & 100   & 112.72  & dw.p5.3.h & 255   & 210   & 0.29  & 220   & 33.92  & 220   & 34.61  \\
			dh.p5.3.i & 95    & 20    & 0.04  & 20    & 119.27  & 20    & 120.77  & dm.p5.3.i & 220   & 135   & 0.33  & 170   & 71.71  & 170   & 71.55  & dw.p5.3.i & 320   & \textbf{280} & 0.41  & 230   & 36.05  & 235   & 34.82  \\
			dh.p5.3.j & 115   & 60    & 0.16  & 60    & 112.10  & 60    & 120.25  & dm.p5.3.j & 335   & 200   & 0.14  & 245   & 72.06  & 245   & 61.16  & dw.p5.3.j & 460   & 340   & 0.55  & 390   & 38.52  & 375   & 37.50  \\
			dh.p5.3.k & 85    & 80    & 0.22  & 80    & 97.40  & 80    & 82.35  & dm.p5.3.k & 350   & 265   & 0.24  & 300   & 84.15  & 285   & 96.53  & dw.p5.3.k & 490   & 420   & 1.17  & 430   & 62.95  & 430   & 42.57  \\
			dh.p5.3.l & 140   & 45    & 0.07  & 45    & 124.89  & 45    & 123.74  & dm.p5.3.l & 405   & 295   & 0.35  & 335   & 93.17  & 335   & 82.01  & dw.p5.3.l & 585   & 465   & 1.49  & 495   & 41.30  & 495   & 38.53  \\
			dh.p5.3.m & 210   & 115   & 0.22  & 105   & 92.68  & 130   & 82.69  & dm.p5.3.m & 500   & 295   & 0.46  & 390   & 57.44  & 390   & 68.21  & dw.p5.3.m & 650   & 540   & 1.81  & 550   & 63.31  & 550   & 66.31  \\
			dh.p5.3.n & 225   & 85    & 0.19  & 85    & 113.89  & 85    & 102.56  & dm.p5.3.n & 560   & 415   & 0.62  & 480   & 72.88  & 470   & 72.49  & dw.p5.3.n & 720   & 595   & 2.26  & 655   & 69.31  & 655   & 52.26  \\
			dh.p5.3.o & 295   & 145   & 0.26  & 90    & 125.78  & 145   & 121.36  & dm.p5.3.o & 705   & 495   & 0.82  & 495   & 73.66  & 495   & 61.20  & dw.p5.3.o & 815   & 745   & 5.02  & 780   & 62.49  & 780   & 74.33  \\
			dh.p5.3.p & 310   & 155   & 0.17  & 190   & 71.68  & 190   & 68.15  & dm.p5.3.p & 675   & \textbf{530} & 0.83  & 500   & 85.15  & 500   & 95.84  & dw.p5.3.p & 885   & 680   & 4.45  & 795   & 58.22  & 820   & 71.90  \\
			dh.p5.3.q & 315   & 130   & 0.14  & 155   & 117.44  & 155   & 111.30  & dm.p5.3.q & 825   & \textbf{590} & 1.27  & 560   & 74.13  & 560   & 70.74  & dw.p5.3.q & 1000  & \textbf{930} & 7.08  & 925   & 74.19  & 920   & 78.73  \\
			dh.p5.3.r & 280   & 190   & 0.19  & 190   & 67.47  & 190   & 76.63  & dm.p5.3.r & 765   & 550   & 1.16  & 575   & 99.04  & 630   & 89.44  & dw.p5.3.r & 1010  & 760   & 5.83  & 825   & 61.83  & 885   & 61.80  \\
			dh.p5.3.s & 330   & 215   & 0.32  & 210   & 83.22  & 215   & 82.35  & dm.p5.3.s & 860   & 635   & 2.20  & 635   & 107.81  & 640   & 104.33  & dw.p5.3.s & 1085  & 1040  & 12.02  & 1050  & 84.83  & 1080  & 90.95  \\
			dh.p5.3.t & 335   & \textbf{180} & 0.25  & 140   & 92.05  & 140   & 93.17  & dm.p5.3.t & 980   & 740   & 2.35  & 795   & 122.95  & 795   & 119.05  & dw.p5.3.t & 1200  & 920   & 11.02  & 1075  & 73.14  & 1065  & 71.01  \\
			dh.p5.3.u & 330   & 210   & 0.26  & 215   & 113.57  & 215   & 105.13  & dm.p5.3.u & 955   & 635   & 1.98  & 660   & 85.69  & 660   & 87.58  & dw.p5.3.u & 1305  & 1010  & 16.57  & 1200  & 82.09  & 1195  & 79.55  \\
			dh.p5.3.v & 380   & 215   & 0.37  & 215   & 43.59  & 215   & 73.18  & dm.p5.3.v & 1010  & 715   & 2.22  & 725   & 126.35  & 745   & 122.63  & dw.p5.3.v & 1270  & 1130  & 20.18  & 1230  & 67.67  & 1220  & 75.09  \\
			dh.p5.3.w & 385   & 205   & 0.31  & 205   & 80.22  & 205   & 76.24  & dm.p5.3.w & 1015  & 680   & 2.37  & 765   & 121.24  & 765   & 108.85  & dw.p5.3.w & 1320  & 1180  & 25.94  & 1260  & 63.95  & 1240  & 75.78  \\
			dh.p5.3.x & 395   & 205   & 0.44  & 230   & 77.57  & 205   & 63.92  & dm.p5.3.x & 1040  & 820   & 3.48  & 865   & 122.17  & 855   & 115.52  & dw.p5.3.x & 1425  & 1145  & 23.07  & 1320  & 71.23  & 1385  & 66.13  \\
			dh.p5.3.y & 495   & 280   & 0.45  & 260   & 54.94  & 280   & 74.83  & dm.p5.3.y & 1170  & 800   & 3.95  & 900   & 107.41  & 910   & 118.41  & dw.p5.3.y & 1460  & 1360  & 34.37  & 1385  & 74.68  & 1390  & 67.37  \\
			dh.p5.3.z & 465   & 200   & 0.38  & 190   & 87.57  & 215   & 80.45  & dm.p5.3.z & 1060  & 655   & 2.54  & 750   & 118.10  & 800   & 110.92  & dw.p5.3.z & 1505  & 1165  & 28.74  & 1375  & 85.56  & 1390  & 74.29  \\
			dh.p5.4.a & 0     & 0     & 0.00  & 0     & 6.91  & 0     & 4.37  & dm.p5.4.a & 0     & 0     & 0.00  & 0     & 6.39  & 0     & 6.43  & dw.p5.4.a & 0     & 0     & 0.00  & 0     & 4.83  & 0     & 4.65  \\
			dh.p5.4.b & 0     & 0     & 0.00  & 0     & 17.88  & 0     & 20.13  & dm.p5.4.b & 0     & 0     & 0.00  & 0     & 58.74  & 0     & 54.41  & dw.p5.4.b & 0     & 0     & 0.00  & 0     & 23.25  & 0     & 22.27  \\
			dh.p5.4.c & 0     & 0     & 0.00  & 0     & 41.20  & 0     & 38.40  & dm.p5.4.c & 20    & 0     & 0.00  & 0     & 80.26  & 0     & 81.14  & dw.p5.4.c & 20    & 15    & 0.03  & 15    & 32.74  & 15    & 31.22  \\
			dh.p5.4.d & 15    & 5     & 0.02  & 5     & 45.30  & 5     & 43.77  & dm.p5.4.d & 10    & 5     & 0.02  & 5     & 102.61  & 5     & 99.90  & dw.p5.4.d & 20    & 20    & 0.14  & 20    & 42.81  & 20    & 41.09  \\
			dh.p5.4.e & 0     & 0     & 0.00  & 0     & 46.02  & 0     & 49.02  & dm.p5.4.e & 20    & 10    & 0.04  & 10    & 112.35  & 10    & 120.66  & dw.p5.4.e & 20    & 15    & 0.05  & 15    & 46.22  & 15    & 44.60  \\
			dh.p5.4.f & 20    & 20    & 0.06  & 20    & 71.87  & 20    & 71.46  & dm.p5.4.f & 75    & 40    & 0.06  & 40    & 151.81  & 40    & 152.63  & dw.p5.4.f & 75    & 60    & 0.16  & 60    & 44.87  & 60    & 43.28  \\
			dh.p5.4.g & 30    & 15    & 0.03  & 15    & 72.64  & 15    & 60.06  & dm.p5.4.g & 105   & 50    & 0.27  & 50    & 135.81  & 50    & 136.86  & dw.p5.4.g & 120   & 80    & 0.21  & 80    & 25.95  & 80    & 23.15  \\
			dh.p5.4.h & 15    & 0     & 0.00  & 0     & 86.69  & 0     & 96.95  & dm.p5.4.h & 120   & 55    & 0.09  & 55    & 132.14  & 55    & 133.22  & dw.p5.4.h & 140   & 120   & 0.31  & 135   & 24.66  & 135   & 24.26  \\
			dh.p5.4.i & 45    & 30    & 0.08  & 30    & 102.88  & 30    & 101.70  & dm.p5.4.i & 185   & 80    & 0.15  & 80    & 144.86  & 80    & 141.23  & dw.p5.4.i & 220   & 150   & 0.18  & 160   & 16.03  & 160   & 14.49  \\
			dh.p5.4.j & 95    & 20    & 0.04  & 20    & 119.68  & 20    & 106.74  & dm.p5.4.j & 230   & 145   & 0.77  & 145   & 140.26  & 145   & 148.81  & dw.p5.4.j & 320   & 240   & 0.45  & 245   & 21.29  & 245   & 20.70  \\
			dh.p5.4.k & 105   & 10    & 0.03  & 10    & 100.37  & 10    & 101.82  & dm.p5.4.k & 215   & \textbf{135} & 0.36  & 120   & 129.29  & 120   & 124.60  & dw.p5.4.k & 340   & 270   & 0.58  & 270   & 23.48  & 270   & 21.44  \\
			dh.p5.4.l & 140   & 60    & 0.10  & 60    & 106.29  & 60    & 102.27  & dm.p5.4.l & 355   & \textbf{185} & 0.20  & 170   & 132.86  & 180   & 113.83  & dw.p5.4.l & 400   & \textbf{355} & 0.58  & 350   & 25.06  & 350   & 23.71  \\
			dh.p5.4.m & 175   & 115   & 0.11  & 115   & 55.43  & 115   & 55.03  & dm.p5.4.m & 410   & 250   & 0.19  & 255   & 55.53  & 235   & 55.85  & dw.p5.4.m & 495   & 435   & 0.74  & 435   & 29.77  & 435   & 28.83  \\
			dh.p5.4.n & 185   & 110   & 0.23  & 85    & 102.94  & 110   & 98.94  & dm.p5.4.n & 495   & 325   & 0.32  & 335   & 52.78  & 335   & 55.01  & dw.p5.4.n & 600   & 415   & 0.98  & 450   & 27.83  & 450   & 25.87  \\
			dh.p5.4.o & 175   & 40    & 0.05  & 40    & 105.41  & 40    & 105.49  & dm.p5.4.o & 495   & 375   & 0.55  & 400   & 67.22  & 400   & 65.51  & dw.p5.4.o & 665   & 510   & 1.27  & 545   & 32.78  & 570   & 32.27  \\
			dh.p5.4.p & 245   & 125   & 0.27  & 125   & 76.21  & 125   & 78.38  & dm.p5.4.p & 650   & 415   & 0.54  & 440   & 48.75  & 440   & 53.25  & dw.p5.4.p & 755   & 640   & 2.60  & 655   & 43.58  & 655   & 41.58  \\
			dh.p5.4.q & 265   & 140   & 0.25  & 115   & 101.01  & 140   & 100.86  & dm.p5.4.q & 650   & 425   & 0.47  & 425   & 49.28  & 425   & 56.35  & dw.p5.4.q & 800   & 615   & 2.53  & 675   & 44.23  & 665   & 42.98  \\
			dh.p5.4.r & 300   & 100   & 0.22  & 100   & 86.57  & 100   & 93.36  & dm.p5.4.r & 700   & 540   & 0.77  & 590   & 67.48  & 590   & 62.48  & dw.p5.4.r & 920   & 770   & 4.79  & 775   & 38.24  & 775   & 37.28  \\
			dh.p5.4.s & 255   & 110   & 0.25  & 115   & 96.91  & 115   & 89.25  & dm.p5.4.s & 745   & \textbf{635} & 1.17  & 565   & 80.20  & 565   & 77.47  & dw.p5.4.s & 1005  & 840   & 5.53  & 895   & 42.87  & 900   & 41.28  \\
			dh.p5.4.t & 245   & 80    & 0.20  & 80    & 114.28  & 80    & 128.30  & dm.p5.4.t & 810   & 570   & 1.15  & 545   & 85.22  & 645   & 63.43  & dw.p5.4.t & 1030  & 870   & 8.07  & 1025  & 55.31  & 1025  & 52.85  \\
			dh.p5.4.u & 250   & 75    & 0.17  & 75    & 107.50  & 75    & 103.54  & dm.p5.4.u & 825   & 585   & 1.44  & 610   & 74.70  & 610   & 82.92  & dw.p5.4.u & 1150  & 1105  & 14.33  & 1120  & 44.72  & 1130  & 38.05  \\
			dh.p5.4.v & 390   & 180   & 0.20  & 130   & 95.39  & 180   & 82.83  & dm.p5.4.v & 860   & 510   & 1.50  & 580   & 71.19  & 605   & 61.08  & dw.p5.4.v & 1200  & 980   & 11.23  & 1040  & 58.07  & 1040  & 57.66  \\
			dh.p5.4.w & 355   & 110   & 0.23  & 120   & 113.00  & 120   & 105.07  & dm.p5.4.w & 960   & \textbf{730} & 2.02  & 690   & 81.73  & 690   & 72.98  & dw.p5.4.w & 1290  & 1155  & 18.24  & 1195  & 63.66  & 1230  & 60.63  \\
			dh.p5.4.x & 420   & 195   & 0.35  & 195   & 97.16  & 250   & 87.61  & dm.p5.4.x & 955   & 715   & 2.35  & 720   & 79.10  & 695   & 88.61  & dw.p5.4.x & 1325  & 1160  & 14.20  & 1330  & 60.63  & 1325  & 48.91  \\
			dh.p5.4.y & 495   & 330   & 0.35  & 340   & 107.89  & 340   & 109.93  & dm.p5.4.y & 1020  & \textbf{765} & 3.89  & 745   & 158.62  & 755   & 136.09  & dw.p5.4.y & 1365  & 1150  & 28.63  & 1240  & 67.07  & 1240  & 69.97  \\
			dh.p5.4.z & 420   & 180   & 0.45  & 180   & 112.66  & 180   & 117.78  & dm.p5.4.z & 1155  & 835   & 2.76  & 820   & 135.82  & 885   & 136.38  & dw.p5.4.z & 1390  & 1220  & 21.68  & 1350  & 59.15  & 1310  & 61.13  \\
			\bottomrule
	\end{tabular}}%
	\label{tab:p5}%
\end{table}%

\begin{table}[htbp]
	\centering
	\caption{Instance p6. Bold values indicate the new best-known online solution.}
	\fontsize{3.5pt}{5pt}\selectfont
	\resizebox{\linewidth}{!}{%
		\setlength{\tabcolsep}{2pt} % 2. 极大地减小列间距 (默认是 6pt)
		\renewcommand{\arraystretch}{1}
		\begin{tabular}{cccccccccccccccccccccccc}
			\toprule
			\multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} \\
			\cmidrule{3-8}\cmidrule{11-16}\cmidrule{19-24}          &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time \\
			\midrule
			    dh.p6.2.a & 0     & 0     & 0.00  & 0     & 5.96  & 0     & 4.26  & dm.p6.2.a & 0     & 0     & 0.00  & 0     & 3.62  & 0     & 3.25  & dw.p6.2.a & 0     & 0     & 0.00  & 0     & 2.58  & 0     & 2.61  \\
			dh.p6.2.b & 0     & 0     & 0.00  & 0     & 4.09  & 0     & 15.57  & dm.p6.2.b & 0     & 0     & 0.00  & 0     & 3.11  & 0     & 3.37  & dw.p6.2.b & 0     & 0     & 0.00  & 0     & 2.52  & 0     & 2.70  \\
			dh.p6.2.c & 0     & 0     & 0.00  & 0     & 10.20  & 0     & 5.23  & dm.p6.2.c & 0     & 0     & 0.00  & 0     & 3.25  & 0     & 13.74  & dw.p6.2.c & 0     & 0     & 0.00  & 0     & 2.67  & 0     & 2.80  \\
			dh.p6.2.d & 108   & 54    & 0.06  & 54    & 10.62  & 54    & 4.13  & dm.p6.2.d & 174   & \textbf{162} & 0.13  & 156   & 30.59  & 156   & 32.10  & dw.p6.2.d & 186   & 156   & 0.24  & 156   & 11.54  & 156   & 11.50  \\
			dh.p6.2.e & 108   & 72    & 0.09  & 72    & 18.27  & 72    & 22.40  & dm.p6.2.e & 288   & 210   & 0.36  & 216   & 50.02  & 216   & 37.15  & dw.p6.2.e & 348   & 306   & 0.75  & 318   & 23.51  & 318   & 23.19  \\
			dh.p6.2.f & 210   & \textbf{132} & 0.12  & 108   & 36.66  & 108   & 32.08  & dm.p6.2.f & 378   & 234   & 0.44  & 216   & 31.82  & 234   & 33.02  & dw.p6.2.f & 540   & 450   & 1.23  & 486   & 26.12  & 486   & 25.76  \\
			dh.p6.2.g & 114   & 30    & 0.04  & 30    & 10.60  & 30    & 19.98  & dm.p6.2.g & 498   & \textbf{420} & 0.76  & 384   & 37.61  & 384   & 37.49  & dw.p6.2.g & 606   & 456   & 2.40  & 582   & 30.95  & 582   & 30.73  \\
			dh.p6.2.h & 174   & 102   & 0.12  & 102   & 40.03  & 102   & 30.35  & dm.p6.2.h & 492   & 390   & 0.63  & 390   & 34.55  & 390   & 33.84  & dw.p6.2.h & 744   & 642   & 4.22  & 666   & 30.34  & 666   & 30.07  \\
			dh.p6.2.i & 216   & \textbf{150} & 0.15  & 114   & 80.07  & 114   & 76.81  & dm.p6.2.i & 654   & 636   & 2.65  & 636   & 45.50  & 636   & 45.07  & dw.p6.2.i & 852   & 762   & 6.98  & 780   & 40.32  & 780   & 38.92  \\
			dh.p6.2.j & 210   & 120   & 0.14  & 120   & 58.93  & 120   & 58.53  & dm.p6.2.j & 672   & 474   & 1.39  & 480   & 41.53  & 480   & 39.87  & dw.p6.2.j & 906   & 774   & 9.08  & 828   & 46.16  & 828   & 47.60  \\
			dh.p6.2.k & 324   & 186   & 0.20  & 186   & 37.93  & 186   & 37.80  & dm.p6.2.k & 684   & \textbf{510} & 1.47  & 432   & 34.17  & 474   & 33.83  & dw.p6.2.k & 996   & 900   & 20.79  & 954   & 47.93  & 954   & 47.62  \\
			dh.p6.2.l & 342   & 186   & 0.19  & 186   & 33.96  & 186   & 33.80  & dm.p6.2.l & 720   & 498   & 1.83  & 600   & 58.46  & 612   & 63.88  & dw.p6.2.l & 1056  & 990   & 24.95  & 990   & 50.31  & 996   & 51.11  \\
			dh.p6.2.m & 246   & 180   & 0.20  & 180   & 34.06  & 180   & 33.93  & dm.p6.2.m & 840   & \textbf{654} & 2.36  & 618   & 54.57  & 618   & 47.71  & dw.p6.2.m & 1140  & 1038  & 31.83  & 1044  & 45.12  & 1020  & 44.09  \\
			dh.p6.2.n & 312   & 228   & 0.37  & 228   & 34.29  & 228   & 34.14  & dm.p6.2.n & 840   & \textbf{672} & 3.63  & 600   & 61.82  & 600   & 61.15  & dw.p6.2.n & 1134  & 1068  & 35.08  & 1056  & 52.81  & 1086  & 48.36  \\
			dh.p6.3.a & 0     & 0     & 0.00  & 0     & 3.01  & 0     & 3.00  & dm.p6.3.a & 0     & 0     & 0.00  & 0     & 2.83  & 0     & 2.84  & dw.p6.3.a & 0     & 0     & 0.00  & 0     & 2.76  & 0     & 2.75  \\
			dh.p6.3.b & 0     & 0     & 0.00  & 0     & 5.38  & 0     & 7.59  & dm.p6.3.b & 0     & 0     & 0.00  & 0     & 2.95  & 0     & 2.94  & dw.p6.3.b & 0     & 0     & 0.00  & 0     & 2.75  & 0     & 2.73  \\
			dh.p6.3.c & 0     & 0     & 0.00  & 0     & 13.16  & 0     & 11.66  & dm.p6.3.c & 0     & 0     & 0.00  & 0     & 3.06  & 0     & 3.07  & dw.p6.3.c & 0     & 0     & 0.00  & 0     & 2.74  & 0     & 2.73  \\
			dh.p6.3.d & 0     & 0     & 0.00  & 0     & 3.46  & 0     & 2.64  & dm.p6.3.d & 0     & 0     & 0.00  & 0     & 3.06  & 0     & 3.06  & dw.p6.3.d & 0     & 0     & 0.00  & 0     & 2.78  & 0     & 2.75  \\
			dh.p6.3.e & 0     & 0     & 0.00  & 0     & 2.73  & 0     & 2.74  & dm.p6.3.e & 0     & 0     & 0.00  & 0     & 6.97  & 0     & 9.06  & dw.p6.3.e & 0     & 0     & 0.00  & 0     & 2.75  & 0     & 2.75  \\
			dh.p6.3.f & 0     & 0     & 0.00  & 0     & 2.85  & 0     & 2.85  & dm.p6.3.f & 0     & 0     & 0.00  & 0     & 12.78  & 0     & 10.55  & dw.p6.3.f & 0     & 0     & 0.00  & 0     & 2.75  & 0     & 2.71  \\
			dh.p6.3.g & 102   & 72    & 0.09  & 72    & 8.35  & 72    & 9.49  & dm.p6.3.g & 210   & 138   & 0.13  & 150   & 15.96  & 150   & 13.43  & dw.p6.3.g & 258   & \textbf{168} & 0.16  & 150   & 9.96  & 150   & 9.95  \\
			dh.p6.3.h & 120   & 84    & 0.13  & 84    & 23.20  & 84    & 22.05  & dm.p6.3.h & 288   & 204   & 0.30  & 222   & 34.55  & 222   & 34.22  & dw.p6.3.h & 444   & 360   & 0.84  & 408   & 24.28  & 408   & 24.21  \\
			dh.p6.3.i & 168   & 102   & 0.16  & 102   & 38.35  & 102   & 38.23  & dm.p6.3.i & 450   & 294   & 0.55  & 294   & 43.62  & 294   & 43.09  & dw.p6.3.i & 564   & 492   & 3.37  & 510   & 30.02  & 522   & 32.41  \\
			dh.p6.3.j & 198   & 72    & 0.11  & 72    & 36.28  & 72    & 35.52  & dm.p6.3.j & 540   & 366   & 0.73  & 432   & 52.64  & 432   & 45.00  & dw.p6.3.j & 822   & \textbf{726} & 4.01  & 702   & 37.27  & 702   & 37.26  \\
			dh.p6.3.k & 120   & 72    & 0.10  & 72    & 24.37  & 72    & 24.27  & dm.p6.3.k & 672   & \textbf{504} & 1.14  & 462   & 31.64  & 462   & 37.48  & dw.p6.3.k & 852   & 786   & 9.69  & 822   & 47.07  & 822   & 47.32  \\
			dh.p6.3.l & 168   & 36    & 0.09  & 36    & 30.68  & 36    & 23.32  & dm.p6.3.l & 726   & 480   & 1.14  & 546   & 41.54  & 546   & 40.87  & dw.p6.3.l & 978   & 840   & 10.11  & 882   & 46.72  & 906   & 46.39  \\
			dh.p6.3.m & 210   & 96    & 0.12  & 120   & 42.78  & 120   & 48.63  & dm.p6.3.m & 690   & 504   & 1.24  & 486   & 46.38  & 540   & 46.48  & dw.p6.3.m & 1050  & 972   & 22.63  & 984   & 47.73  & 984   & 47.07  \\
			dh.p6.3.n & 252   & 96    & 0.14  & 108   & 60.64  & 108   & 60.36  & dm.p6.3.n & 744   & 480   & 1.52  & 480   & 69.99  & 480   & 68.72  & dw.p6.3.n & 1092  & 960   & 19.54  & 972   & 36.76  & 1008  & 41.29  \\
			dh.p6.4.a & 0     & 0     & 0.00  & 0     & 3.09  & 0     & 3.05  & dm.p6.4.a & 0     & 0     & 0.00  & 0     & 2.89  & 0     & 2.86  & dw.p6.4.a & 0     & 0     & 0.00  & 0     & 2.76  & 0     & 2.75  \\
			dh.p6.4.b & 0     & 0     & 0.00  & 0     & 3.23  & 0     & 3.10  & dm.p6.4.b & 0     & 0     & 0.00  & 0     & 2.89  & 0     & 2.88  & dw.p6.4.b & 0     & 0     & 0.00  & 0     & 2.79  & 0     & 2.77  \\
			dh.p6.4.c & 0     & 0     & 0.00  & 0     & 11.10  & 0     & 3.25  & dm.p6.4.c & 0     & 0     & 0.00  & 0     & 11.02  & 0     & 2.89  & dw.p6.4.c & 0     & 0     & 0.00  & 0     & 2.81  & 0     & 2.78  \\
			dh.p6.4.d & 0     & 0     & 0.00  & 0     & 8.40  & 0     & 13.66  & dm.p6.4.d & 0     & 0     & 0.00  & 0     & 6.66  & 0     & 2.87  & dw.p6.4.d & 0     & 0     & 0.00  & 0     & 2.83  & 0     & 2.81  \\
			dh.p6.4.e & 0     & 0     & 0.00  & 0     & 3.03  & 0     & 5.67  & dm.p6.4.e & 0     & 0     & 0.00  & 0     & 2.54  & 0     & 7.78  & dw.p6.4.e & 0     & 0     & 0.00  & 0     & 2.75  & 0     & 2.73  \\
			dh.p6.4.f & 0     & 0     & 0.00  & 0     & 3.07  & 0     & 3.04  & dm.p6.4.f & 0     & 0     & 0.00  & 0     & 2.68  & 0     & 10.01  & dw.p6.4.f & 0     & 0     & 0.00  & 0     & 2.77  & 0     & 2.76  \\
			dh.p6.4.g & 0     & 0     & 0.00  & 0     & 3.22  & 0     & 3.07  & dm.p6.4.g & 0     & 0     & 0.00  & 0     & 2.78  & 0     & 2.47  & dw.p6.4.g & 0     & 0     & 0.00  & 0     & 2.75  & 0     & 2.74  \\
			dh.p6.4.h & 0     & 0     & 0.00  & 0     & 8.82  & 0     & 3.22  & dm.p6.4.h & 0     & 0     & 0.00  & 0     & 2.78  & 0     & 2.61  & dw.p6.4.h & 0     & 0     & 0.00  & 0     & 2.78  & 0     & 2.76  \\
			dh.p6.4.i & 0     & 0     & 0.00  & 0     & 10.69  & 0     & 11.09  & dm.p6.4.i & 0     & 0     & 0.00  & 0     & 2.82  & 0     & 2.71  & dw.p6.4.i & 0     & 0     & 0.00  & 0     & 2.75  & 0     & 2.74  \\
			dh.p6.4.j & 102   & 48    & 0.04  & 48    & 7.26  & 48    & 12.50  & dm.p6.4.j & 234   & 150   & 0.15  & 138   & 27.23  & 174   & 20.85  & dw.p6.4.j & 294   & 210   & 0.34  & 246   & 20.86  & 264   & 21.79  \\
			dh.p6.4.k & 84    & 54    & 0.07  & 54    & 13.71  & 54    & 7.26  & dm.p6.4.k & 318   & \textbf{216} & 0.37  & 162   & 32.10  & 162   & 36.76  & dw.p6.4.k & 498   & 318   & 0.43  & 348   & 20.14  & 348   & 19.76  \\
			dh.p6.4.l & 96    & 66    & 0.05  & 66    & 14.98  & 66    & 21.16  & dm.p6.4.l & 438   & 246   & 0.48  & 270   & 46.98  & 270   & 43.81  & dw.p6.4.l & 672   & 516   & 2.07  & 582   & 36.65  & 588   & 36.94  \\
			dh.p6.4.m & 186   & 54    & 0.09  & 54    & 7.70  & 54    & 6.37  & dm.p6.4.m & 552   & 300   & 0.52  & 312   & 43.05  & 312   & 44.99  & dw.p6.4.m & 810   & 726   & 5.85  & 756   & 31.52  & 756   & 33.37  \\
			dh.p6.4.n & 126   & 90    & 0.14  & 90    & 39.55  & 90    & 34.72  & dm.p6.4.n & 558   & 354   & 1.13  & 384   & 63.25  & 384   & 59.63  & dw.p6.4.n & 1014  & 870   & 9.83  & 936   & 45.50  & 936   & 43.43  \\
			\bottomrule
	\end{tabular}}%
	\label{tab:p6}%
\end{table}%

\begin{table}[htbp]
	\centering
	\caption{Instance p7. Bold values indicate the new best-known online solution.}
	\fontsize{3.5pt}{5pt}\selectfont
	\resizebox{\linewidth}{!}{%
		\setlength{\tabcolsep}{2pt} % 2. 极大地减小列间距 (默认是 6pt)
		\renewcommand{\arraystretch}{1}
		\begin{tabular}{cccccccccccccccccccccccc}
			\toprule
			\multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} & \multirow{2}[4]{*}{Problem} & \multirow{2}[4]{*}{ZCP} & \multicolumn{2}{c}{Scen-RH-ALNS} & \multicolumn{2}{c}{MPAd} & \multicolumn{2}{c}{MPAc} \\
			\cmidrule{3-8}\cmidrule{11-16}\cmidrule{19-24}          &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time   &       &       & Z     & Time   & Z     & Time   & Z     & Time \\
			\midrule
			    dh.p7.2.a & 0     & 0     & 0.00  & 0     & 689.22  & 0     & 568.51  & dm.p7.2.a & 0     & 0     & 0.01  & 0     & 1191.62  & 0     & 1192.95  & dw.p7.2.a & 30    & 14    & 0.01  & 14    & 861.35  & 14    & 842.98  \\
			dh.p7.2.b & 16    & 16    & 0.02  & 16    & 958.83  & 16    & 1020.21  & dm.p7.2.b & 30    & 14    & 0.02  & 14    & 1700.27  & 14    & 1700.89  & dw.p7.2.b & 64    & 29    & 0.03  & 29    & 890.26  & 29    & 879.00  \\
			dh.p7.2.c & 23    & 0     & 0.01  & 0     & 1154.22  & 0     & 1170.17  & dm.p7.2.c & 86    & 58    & 0.09  & 58    & 1050.35  & 58    & 1053.48  & dw.p7.2.c & 101   & 48    & 0.08  & 48    & 413.73  & 48    & 412.51  \\
			dh.p7.2.d & 49    & 0     & 0.01  & 0     & 1290.80  & 0     & 1227.60  & dm.p7.2.d & 147   & 104   & 0.16  & 104   & 572.46  & 104   & 572.63  & dw.p7.2.d & 190   & 158   & 0.18  & 179   & 235.46  & 179   & 240.13  \\
			dh.p7.2.e & 90    & 55    & 0.03  & 60    & 106.29  & 60    & 89.56  & dm.p7.2.e & 213   & 158   & 0.24  & 197   & 506.66  & 197   & 516.67  & dw.p7.2.e & 267   & 226   & 0.39  & 250   & 300.39  & 250   & 294.50  \\
			dh.p7.2.f & 145   & 62    & 0.05  & 67    & 144.58  & 67    & 154.71  & dm.p7.2.f & 254   & 197   & 0.33  & 227   & 454.13  & 227   & 535.73  & dw.p7.2.f & 365   & 267   & 0.57  & 299   & 378.40  & 298   & 377.45  \\
			dh.p7.2.g & 134   & 92    & 0.09  & 96    & 402.46  & 96    & 704.78  & dm.p7.2.g & 305   & 256   & 0.47  & 261   & 315.02  & 261   & 291.67  & dw.p7.2.g & 438   & 408   & 1.41  & 417   & 607.00  & 420   & 559.61  \\
			dh.p7.2.h & 142   & 89    & 0.12  & 89    & 405.05  & 89    & 948.49  & dm.p7.2.h & 410   & 300   & 0.51  & 321   & 496.92  & 321   & 496.36  & dw.p7.2.h & 505   & 379   & 1.90  & 390   & 548.09  & 451   & 552.28  \\
			dh.p7.2.i & 180   & 61    & 0.14  & 61    & 386.04  & 61    & 1154.52  & dm.p7.2.i & 392   & 281   & 0.53  & 282   & 381.90  & 320   & 353.47  & dw.p7.2.i & 561   & 399   & 2.58  & 522   & 568.03  & 522   & 560.23  \\
			dh.p7.2.j & 255   & 148   & 0.17  & 199   & 507.37  & 199   & 1292.64  & dm.p7.2.j & 471   & 295   & 0.49  & 332   & 519.00  & 347   & 526.39  & dw.p7.2.j & 614   & 488   & 4.66  & 533   & 573.62  & 535   & 590.48  \\
			dh.p7.2.k & 233   & 126   & 0.26  & 108   & 345.23  & 135   & 103.71  & dm.p7.2.k & 496   & 339   & 0.74  & 406   & 548.91  & 406   & 472.49  & dw.p7.2.k & 665   & 569   & 12.71  & 624   & 695.37  & 624   & 708.18  \\
			dh.p7.2.l & 260   & 151   & 0.34  & 153   & 640.25  & 153   & 150.96  & dm.p7.2.l & 528   & 357   & 1.10  & 427   & 455.20  & 427   & 471.95  & dw.p7.2.l & 657   & 589   & 10.41  & 676   & 742.15  & 681   & 774.35  \\
			dh.p7.2.m & 297   & 76    & 0.24  & 137   & 451.58  & 141   & 382.98  & dm.p7.2.m & 570   & \textbf{462} & 2.04  & 452   & 591.83  & 459   & 623.87  & dw.p7.2.m & 758   & 621   & 15.91  & 740   & 846.28  & 740   & 869.12  \\
			dh.p7.2.n & 349   & 190   & 0.30  & 227   & 368.29  & 243   & 411.83  & dm.p7.2.n & 600   & 482   & 4.34  & 545   & 711.53  & 538   & 681.98  & dw.p7.2.n & 782   & 611   & 20.73  & 814   & 1050.61  & 807   & 948.19  \\
			dh.p7.2.o & 382   & \textbf{233} & 0.46  & 214   & 387.41  & 214   & 389.44  & dm.p7.2.o & 699   & 530   & 4.38  & 597   & 798.95  & 590   & 801.45  & dw.p7.2.o & 831   & 725   & 29.40  & 835   & 997.76  & 835   & 871.87  \\
			dh.p7.2.p & 401   & 199   & 0.29  & 187   & 442.03  & 253   & 384.67  & dm.p7.2.p & 665   & 533   & 3.59  & 566   & 769.49  & 577   & 748.37  & dw.p7.2.p & 926   & 773   & 37.92  & 878   & 1171.19  & 854   & 1095.99  \\
			dh.p7.2.q & 390   & \textbf{320} & 0.57  & 307   & 501.76  & 307   & 425.52  & dm.p7.2.q & 752   & 631   & 4.71  & 608   & 734.79  & 653   & 733.09  & dw.p7.2.q & 867   & 798   & 53.92  & 860   & 963.71  & 855   & 946.95  \\
			dh.p7.2.r & 413   & 237   & 0.52  & 278   & 522.48  & 282   & 624.92  & dm.p7.2.r & 798   & 643   & 4.06  & 680   & 815.85  & 680   & 761.60  & dw.p7.2.r & 1038  & 875   & 56.40  & 982   & 1104.76  & 983   & 1027.04  \\
			dh.p7.2.s & 372   & 201   & 0.58  & 206   & 539.60  & 206   & 414.98  & dm.p7.2.s & 723   & 629   & 8.96  & 617   & 745.61  & 637   & 764.62  & dw.p7.2.s & 995   & 939   & 103.85  & 1003  & 1123.20  & 1004  & 1071.35  \\
			dh.p7.2.t & 349   & 247   & 0.59  & 247   & 565.04  & 247   & 509.11  & dm.p7.2.t & 778   & 608   & 7.47  & 720   & 819.17  & 711   & 803.08  & dw.p7.2.t & 1065  & 919   & 77.02  & 1002  & 1085.39  & 999   & 1029.86  \\
			dh.p7.3.a & 0     & 0     & 0.01  & 0     & 819.98  & 0     & 398.10  & dm.p7.3.a & 0     & 0     & 0.01  & 0     & 1140.42  & 0     & 1126.91  & dw.p7.3.a & 0     & 0     & 0.01  & 0     & 988.23  & 0     & 978.35  \\
			dh.p7.3.b & 16    & 16    & 0.02  & 16    & 912.76  & 16    & 432.85  & dm.p7.3.b & 30    & 0     & 0.01  & 0     & 1573.40  & 0     & 1556.03  & dw.p7.3.b & 30    & 0     & 0.01  & 0     & 1206.07  & 0     & 1205.46  \\
			dh.p7.3.c & 16    & 16    & 0.02  & 16    & 929.32  & 16    & 474.57  & dm.p7.3.c & 32    & 0     & 0.02  & 0     & 1654.70  & 0     & 1629.28  & dw.p7.3.c & 79    & 46    & 0.05  & 46    & 1352.28  & 46    & 1321.39  \\
			dh.p7.3.d & 34    & 0     & 0.01  & 0     & 1220.76  & 0     & 472.90  & dm.p7.3.d & 75    & 27    & 0.03  & 27    & 1740.69  & 27    & 1720.63  & dw.p7.3.d & 114   & \textbf{87} & 0.09  & 64    & 724.04  & 64    & 713.91  \\
			dh.p7.3.e & 15    & 15    & 0.03  & 15    & 1103.63  & 15    & 472.27  & dm.p7.3.e & 111   & 48    & 0.06  & 48    & 1126.57  & 48    & 1126.26  & dw.p7.3.e & 175   & 123   & 0.09  & 124   & 213.91  & 124   & 217.08  \\
			dh.p7.3.f & 47    & 44    & 0.06  & 44    & 1193.90  & 44    & 480.61  & dm.p7.3.f & 209   & \textbf{110} & 0.26  & 93    & 1085.05  & 105   & 1078.79  & dw.p7.3.f & 237   & 145   & 0.12  & 163   & 257.49  & 163   & 246.08  \\
			dh.p7.3.g & 96    & 55    & 0.03  & 55    & 1309.35  & 55    & 835.82  & dm.p7.3.g & 183   & 136   & 0.10  & 136   & 338.03  & 136   & 333.27  & dw.p7.3.g & 335   & 291   & 0.51  & 296   & 285.69  & 296   & 279.22  \\
			dh.p7.3.h & 143   & 68    & 0.06  & 87    & 329.69  & 87    & 921.57  & dm.p7.3.h & 291   & 208   & 0.24  & 227   & 589.59  & 227   & 572.21  & dw.p7.3.h & 415   & 296   & 0.56  & 331   & 417.94  & 341   & 451.28  \\
			dh.p7.3.i & 237   & 106   & 0.11  & 156   & 823.79  & 156   & 937.52  & dm.p7.3.i & 362   & 270   & 0.26  & 295   & 573.43  & 295   & 521.08  & dw.p7.3.i & 468   & 327   & 0.76  & 392   & 381.71  & 392   & 394.94  \\
			dh.p7.3.j & 208   & 132   & 0.12  & 132   & 734.42  & 132   & 1231.24  & dm.p7.3.j & 438   & 298   & 0.68  & 309   & 575.41  & 309   & 597.34  & dw.p7.3.j & 504   & 447   & 1.15  & 466   & 452.38  & 471   & 440.45  \\
			dh.p7.3.k & 182   & 103   & 0.14  & 122   & 1231.10  & 126   & 1111.47  & dm.p7.3.k & 425   & 266   & 0.39  & 320   & 377.22  & 320   & 429.25  & dw.p7.3.k & 582   & 485   & 2.80  & 528   & 662.34  & 528   & 649.29  \\
			dh.p7.3.l & 241   & 130   & 0.14  & 130   & 1239.54  & 148   & 1201.05  & dm.p7.3.l & 465   & 379   & 0.85  & 381   & 517.75  & 381   & 516.39  & dw.p7.3.l & 645   & 579   & 2.65  & 607   & 737.44  & 608   & 710.91  \\
			dh.p7.3.m & 353   & 228   & 0.43  & 223   & 945.51  & 228   & 1316.12  & dm.p7.3.m & 559   & 484   & 1.88  & 481   & 529.90  & 496   & 536.46  & dw.p7.3.m & 694   & 634   & 5.82  & 665   & 572.89  & 662   & 586.95  \\
			dh.p7.3.n & 271   & \textbf{139} & 0.63  & 131   & 1165.11  & 131   & 336.83  & dm.p7.3.n & 529   & 326   & 0.65  & 358   & 470.42  & 358   & 449.97  & dw.p7.3.n & 747   & \textbf{723} & 11.49  & 696   & 827.07  & 715   & 809.99  \\
			dh.p7.3.o & 252   & 109   & 0.32  & 136   & 342.51  & 136   & 826.23  & dm.p7.3.o & 608   & 422   & 1.38  & 510   & 530.93  & 510   & 493.85  & dw.p7.3.o & 791   & 702   & 13.38  & 745   & 749.65  & 745   & 768.75  \\
			dh.p7.3.p & 312   & 149   & 0.25  & 149   & 522.12  & 149   & 742.79  & dm.p7.3.p & 686   & 491   & 1.79  & 532   & 552.81  & 532   & 531.32  & dw.p7.3.p & 808   & 684   & 13.20  & 773   & 691.65  & 758   & 675.40  \\
			dh.p7.3.q & 399   & 171   & 0.58  & 205   & 368.13  & 205   & 1088.19  & dm.p7.3.q & 718   & \textbf{637} & 3.20  & 620   & 597.96  & 630   & 569.54  & dw.p7.3.q & 884   & 702   & 20.23  & 840   & 671.17  & 835   & 670.65  \\
			dh.p7.3.r & 276   & 124   & 0.28  & 138   & 957.33  & 138   & 1162.40  & dm.p7.3.r & 635   & 497   & 2.93  & 546   & 566.52  & 546   & 526.80  & dw.p7.3.r & 964   & 861   & 33.96  & 928   & 864.54  & 918   & 811.98  \\
			dh.p7.3.s & 423   & 253   & 0.32  & 295   & 413.25  & 295   & 835.19  & dm.p7.3.s & 764   & \textbf{699} & 3.32  & 692   & 627.99  & 692   & 691.89  & dw.p7.3.s & 899   & 840   & 43.47  & 948   & 793.45  & 955   & 785.51  \\
			dh.p7.3.t & 465   & \textbf{323} & 0.51  & 286   & 491.43  & 297   & 1194.84  & dm.p7.3.t & 781   & \textbf{671} & 6.36  & 668   & 620.52  & 668   & 613.84  & dw.p7.3.t & 1032  & 934   & 64.80  & 1007  & 906.15  & 1007  & 867.88  \\
			dh.p7.4.a & 0     & 0     & 0.01  & 0     & 506.00  & 0     & 393.04  & dm.p7.4.a & 0     & 0     & 0.01  & 0     & 763.70  & 0     & 738.95  & dw.p7.4.a & 0     & 0     & 0.01  & 0     & 604.76  & 0     & 596.64  \\
			dh.p7.4.b & 0     & 0     & 0.01  & 0     & 664.45  & 0     & 499.78  & dm.p7.4.b & 14    & 0     & 0.02  & 0     & 1134.42  & 0     & 1112.65  & dw.p7.4.b & 14    & 14    & 0.03  & 14    & 1039.81  & 14    & 1024.03  \\
			dh.p7.4.c & 0     & 0     & 0.01  & 0     & 729.03  & 0     & 376.09  & dm.p7.4.c & 30    & 0     & 0.02  & 0     & 1266.17  & 0     & 1234.55  & dw.p7.4.c & 46    & 30    & 0.04  & 30    & 1052.40  & 30    & 1016.36  \\
			dh.p7.4.d & 14    & 0     & 0.01  & 0     & 928.88  & 0     & 876.42  & dm.p7.4.d & 47    & 15    & 0.03  & 15    & 1312.73  & 15    & 1349.51  & dw.p7.4.d & 79    & 46    & 0.45  & 64    & 1176.14  & 64    & 1147.77  \\
			dh.p7.4.e & 16    & 16    & 0.03  & 16    & 921.35  & 16    & 482.73  & dm.p7.4.e & 114   & 73    & 0.07  & 73    & 914.17  & 73    & 898.05  & dw.p7.4.e & 123   & 86    & 0.55  & 86    & 987.65  & 86    & 1000.14  \\
			dh.p7.4.f & 16    & 0     & 0.01  & 0     & 934.05  & 0     & 520.71  & dm.p7.4.f & 131   & 60    & 0.08  & 60    & 1346.12  & 60    & 1343.62  & dw.p7.4.f & 139   & 102   & 0.19  & 102   & 1157.63  & 102   & 1216.24  \\
			dh.p7.4.g & 70    & 0     & 0.01  & 0     & 894.43  & 0     & 507.24  & dm.p7.4.g & 157   & 73    & 0.14  & 73    & 1653.88  & 73    & 1505.61  & dw.p7.4.g & 217   & \textbf{189} & 0.23  & 168   & 257.81  & 172   & 238.78  \\
			dh.p7.4.h & 93    & 28    & 0.04  & 28    & 818.86  & 28    & 667.08  & dm.p7.4.h & 188   & \textbf{136} & 0.53  & 100   & 1355.92  & 100   & 1377.66  & dw.p7.4.h & 285   & 198   & 0.27  & 236   & 201.92  & 209   & 193.02  \\
			dh.p7.4.i & 87    & 46    & 0.10  & 46    & 866.19  & 46    & 734.91  & dm.p7.4.i & 221   & 180   & 0.49  & 184   & 584.44  & 184   & 531.20  & dw.p7.4.i & 353   & 254   & 0.35  & 294   & 267.44  & 294   & 286.32  \\
			dh.p7.4.j & 176   & 114   & 0.12  & 114   & 877.81  & 114   & 923.68  & dm.p7.4.j & 347   & 208   & 0.27  & 284   & 461.87  & 265   & 487.70  & dw.p7.4.j & 438   & 374   & 0.90  & 392   & 334.76  & 401   & 314.59  \\
			dh.p7.4.k & 116   & 75    & 0.10  & 75    & 435.18  & 75    & 910.62  & dm.p7.4.k & 365   & 229   & 0.38  & 257   & 489.61  & 257   & 486.04  & dw.p7.4.k & 510   & 343   & 0.74  & 431   & 277.02  & 383   & 289.55  \\
			dh.p7.4.l & 127   & 57    & 0.15  & 57    & 1003.37  & 57    & 921.08  & dm.p7.4.l & 454   & 294   & 0.87  & 353   & 572.17  & 353   & 594.42  & dw.p7.4.l & 558   & 447   & 2.92  & 507   & 431.75  & 507   & 425.28  \\
			dh.p7.4.m & 196   & 126   & 0.21  & 126   & 534.89  & 126   & 917.66  & dm.p7.4.m & 440   & 251   & 0.50  & 278   & 546.23  & 287   & 650.40  & dw.p7.4.m & 627   & \textbf{560} & 4.27  & 545   & 496.10  & 545   & 485.64  \\
			dh.p7.4.n & 261   & 154   & 0.19  & 163   & 1131.59  & 163   & 881.98  & dm.p7.4.n & 489   & 293   & 0.45  & 332   & 366.99  & 316   & 450.08  & dw.p7.4.n & 677   & \textbf{641} & 6.09  & 640   & 750.80  & 640   & 572.60  \\
			dh.p7.4.o & 200   & 99    & 0.13  & 117   & 754.94  & 117   & 854.94  & dm.p7.4.o & 611   & 428   & 0.94  & 499   & 376.72  & 499   & 225.91  & dw.p7.4.o & 722   & 582   & 4.63  & 646   & 720.69  & 649   & 542.62  \\
			dh.p7.4.p & 306   & 142   & 0.27  & 119   & 1238.81  & 142   & 877.74  & dm.p7.4.p & 573   & 522   & 0.97  & 529   & 601.30  & 529   & 605.00  & dw.p7.4.p & 814   & 744   & 8.71  & 768   & 720.34  & 765   & 808.81  \\
			dh.p7.4.q & 247   & 102   & 0.52  & 102   & 937.13  & 103   & 431.59  & dm.p7.4.q & 642   & \textbf{496} & 1.45  & 479   & 552.58  & 469   & 566.10  & dw.p7.4.q & 829   & 668   & 11.08  & 803   & 931.03  & 779   & 891.86  \\
			dh.p7.4.r & 296   & 164   & 0.39  & 201   & 503.88  & 201   & 1012.30  & dm.p7.4.r & 605   & \textbf{442} & 1.21  & 428   & 423.98  & 428   & 492.77  & dw.p7.4.r & 861   & 735   & 9.28  & 768   & 755.74  & 762   & 838.91  \\
			dh.p7.4.s & 248   & 151   & 0.24  & 167   & 952.17  & 158   & 419.31  & dm.p7.4.s & 747   & \textbf{647} & 2.22  & 635   & 647.26  & 635   & 643.24  & dw.p7.4.s & 951   & 845   & 21.29  & 911   & 779.75  & 904   & 763.22  \\
			dh.p7.4.t & 328   & 162   & 0.50  & 162   & 890.12  & 162   & 1133.06  & dm.p7.4.t & 711   & 532   & 1.29  & 575   & 477.65  & 575   & 491.89  & dw.p7.4.t & 960   & 845   & 18.70  & 938   & 650.73  & 938   & 696.54  \\
			\bottomrule
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc}
			\toprule % 顶部使用粗线
			\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
			\midrule
			rn.short.0 & 54.16  & 53.42  & 73.45  & -1.39\% \\
			rn.short.1 & 53.30  & 53.14  & 49.54  & -0.30\% \\
			rn.short.2 & 60.24  & 59.88  & 95.22  & -0.60\% \\
			rn.short.3 & 43.56  & 42.38  & 37.94  & -2.78\% \\
			rn.short.4 & 58.30  & 57.44  & 172.33 & -1.50\% \\
			rn.short.5 & 49.22  & 47.26  & 69.06  & -4.15\% \\
			rn.short.6 & 58.54  & 59.26  & 173.81 & 1.21\%  \\
			rn.short.7 & 57.14  & 55.62  & 106.68 & -2.73\% \\
			rn.short.8 & 48.60  & 47.86  & 94.71  & -1.55\% \\
			rn.short.9 & 59.92  & 59.88  & 142.07 & -0.07\% \\
			\midrule
			Mean  & 54.30  & 53.61  & 101.48  & -1.38\% \\
		\end{tabular}
\begin{tabular}{ccccc}
			\toprule % 顶部使用粗线
			\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
			\midrule
			rn.long.0 & 22.68  & 26.08  & 3.40  & 13.04\% \\
			rn.long.1 & 23.70  & 25.68  & 3.33  & 7.71\%  \\
			rn.long.2 & 29.80  & 30.20  & 4.46  & 1.32\%  \\
			rn.long.3 & 32.26  & 34.86  & 6.93  & 7.46\%  \\
			rn.long.4 & 28.48  & 28.20  & 3.81  & -0.99\% \\
			rn.long.5 & 26.58  & 28.36  & 3.91  & 6.28\%  \\
			rn.long.6 & 30.44  & 32.00  & 6.89  & 4.88\%  \\
			rn.long.7 & 28.00  & 27.70  & 7.25  & -1.08\% \\
			rn.long.8 & 22.74  & 23.98  & 3.05  & 5.17\%  \\
			rn.long.9 & 27.56  & 27.20  & 3.42  & -1.32\% \\
			\midrule
			Mean  & 27.22  & 28.43  & 4.65  & 4.25\% \\
		\end{tabular}
\begin{tabular}{ccccc}
		\toprule % 顶部使用粗线
		\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
		\midrule
		rn.tight.0 & 42.80  & 45.10  & 14.78  & 5.10\% \\
		rn.tight.1 & 38.46  & 39.94  & 15.82  & 3.71\% \\
		rn.tight.2 & 34.14  & 35.88  & 8.28  & 4.85\% \\
		rn.tight.3 & 42.18  & 43.36  & 20.88  & 2.72\% \\
		rn.tight.4 & 46.64  & 47.64  & 15.09  & 2.10\% \\
		rn.tight.5 & 42.70  & 41.70  & 25.99  & -2.40\% \\
		rn.tight.6 & 43.98  & 46.34  & 15.04  & 5.09\% \\
		rn.tight.7 & 42.26  & 43.66  & 9.70  & 3.21\% \\
		rn.tight.8 & 36.64  & 37.22  & 26.85  & 1.56\% \\
		rn.tight.9 & 46.00  & 46.56  & 24.01  & 1.20\% \\
		\midrule
		Mean  & 41.58  & 42.74  & 17.64  & 2.71\% \\
	\end{tabular}
\begin{tabular}{ccccc}
	\toprule % 顶部使用粗线
	\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
	\midrule
	rn.loose.0 & 35.10  & 37.06  & 13.75  & 5.29\% \\
	rn.loose.1 & 44.88  & 42.80  & 38.41  & -4.86\% \\
	rn.loose.2 & 40.00  & 42.94  & 20.40  & 6.85\% \\
	rn.loose.3 & 41.12  & 42.94  & 32.51  & 4.24\% \\
	rn.loose.4 & 35.58  & 36.52  & 21.20  & 2.57\% \\
	rn.loose.5 & 39.14  & 39.74  & 21.63  & 1.51\% \\
	rn.loose.6 & 35.44  & 32.90  & 15.97  & -7.72\% \\
	rn.loose.7 & 38.90  & 39.38  & 32.01  & 1.22\% \\
	rn.loose.8 & 38.54  & 35.04  & 25.52  & -9.99\% \\
	rn.loose.9 & 34.14  & 36.50  & 19.40  & 6.47\% \\
	\midrule
	Mean  & 38.28  & 38.58  & 24.08  & 0.56\% \\
\end{tabular}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$  & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$}  \\
\midrule
rn.narrow.0 & 53.45  & 53.70  & 32.78  & 0.47\%  \\
rn.narrow.1 & 43.55  & 45.40  & 26.14  & 4.07\% \\
rn.narrow.2 & 43.85  & 44.55  & 22.67  & 1.57\% \\
rn.narrow.3 & 53.15  & 54.20  & 21.96  & 1.94\% \\
rn.narrow.4 & 50.05  & 53.20  & 30.96  & 5.92\% \\
rn.narrow.5 & 48.80  & 50.50  & 11.89  & 3.37\% \\
rn.narrow.6 & 55.80  & 53.45  & 33.40  & -4.40\% \\
rn.narrow.7 & 45.00  & 44.40  & 11.41  & -1.35\% \\
rn.narrow.8 & 48.10  & 48.65  & 13.84  & 1.13\% \\
rn.narrow.9 & 39.00  & 40.65  & 9.11  & 4.06\% \\
\midrule
Mean  & 48.08  & 48.87  & 21.42  & 1.68\% \\
\end{tabular}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.wide.0 & 37.64  & 38.91  & 13.73  & 3.26\% \\
rn.wide.1 & 40.04  & 42.20  & 14.72  & 5.12\% \\
rn.wide.2 & 30.75  & 31.64  & 7.42  & 2.81\% \\
rn.wide.3 & 40.23  & 43.49  & 16.69  & 7.50\% \\
rn.wide.4 & 31.25  & 33.27  & 15.02  & 6.07\% \\
rn.wide.5 & 35.18  & 39.06  & 11.85  & 9.93\% \\
rn.wide.6 & 34.68  & 35.83  & 11.47  & 3.21\% \\
rn.wide.7 & 32.33  & 34.41  & 14.66  & 6.04\% \\
rn.wide.8 & 36.77  & 37.94  & 8.96  & 3.08\% \\
rn.wide.9 & 37.89  & 38.15  & 28.49  & 0.68\% \\
\midrule
Mean  & 35.68  & 37.49  & 14.30  & 4.77\% \\
\end{tabular}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.5v/50t.0 & 21.14  & 21.98  & 3.01  & 3.82\% \\
rn.5v/50t.1 & 22.84  & 23.56  & 3.01  & 3.06\% \\
rn.5v/50t.2 & 24.18  & 24.88  & 5.88  & 2.81\% \\
rn.5v/50t.3 & 21.24  & 23.26  & 1.54  & 8.68\% \\
rn.5v/50t.4 & 20.12  & 21.00  & 3.06  & 4.19\% \\
rn.5v/50t.5 & 23.26  & 25.46  & 9.26  & 8.64\% \\
rn.5v/50t.6 & 22.02  & 22.70  & 4.52  & 3.00\% \\
rn.5v/50t.7 & 19.02  & 21.30  & 1.81  & 10.70\% \\
rn.5v/50t.8 & 22.32  & 22.60  & 2.42  & 1.24\% \\
rn.5v/50t.9 & 25.24  & 26.62  & 5.94  & 5.18\% \\
\midrule
Mean  & 22.14  & 23.34  & 4.05  & 5.13\% \\
\end{tabular}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.7v/70t.0 & 27.54  & 30.26  & 6.98  & 8.99\% \\
rn.7v/70t.1 & 27.38  & 29.20  & 4.76  & 6.23\% \\
rn.7v/70t.2 & 27.74  & 29.64  & 11.65  & 6.41\% \\
rn.7v/70t.3 & 25.58  & 26.96  & 4.82  & 5.12\% \\
rn.7v/70t.4 & 29.04  & 29.86  & 7.25  & 2.75\% \\
rn.7v/70t.5 & 23.94  & 25.84  & 5.64  & 7.35\% \\
rn.7v/70t.6 & 27.74  & 30.36  & 8.27  & 8.63\% \\
rn.7v/70t.7 & 31.00  & 32.88  & 16.50  & 5.72\% \\
rn.7v/70t.8 & 34.40  & 35.02  & 9.81  & 1.77\% \\
rn.7v/70t.9 & 30.18  & 32.58  & 14.04  & 7.37\% \\
\midrule
Mean  & 28.45  & 30.26  & 8.97  & 6.03\% \\
\end{tabular}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.9v/90t.0 & 38.10  & 40.36  & 10.46  & 5.60\% \\
rn.9v/90t.1 & 43.26  & 45.40  & 26.05  & 4.71\% \\
rn.9v/90t.2 & 35.84  & 42.18  & 15.22  & 15.03\% \\
rn.9v/90t.3 & 39.84  & 42.66  & 12.27  & 6.61\% \\
rn.9v/90t.4 & 38.06  & 40.10  & 19.08  & 5.09\% \\
rn.9v/90t.5 & 32.70  & 33.84  & 5.36  & 3.37\% \\
rn.9v/90t.6 & 35.58  & 38.20  & 10.26  & 6.86\% \\
rn.9v/90t.7 & 40.30  & 40.70  & 23.61  & 0.98\% \\
rn.9v/90t.8 & 31.86  & 32.80  & 6.84  & 2.87\% \\
rn.9v/90t.9 & 31.00  & 33.48  & 10.08  & 7.41\% \\
\midrule
Mean  & 36.65  & 38.97  & 13.92  & 5.85\% \\
\end{tabular}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.10v/100t.0 & 42.40  & 43.84  & 23.65  & 3.28\% \\
rn.10v/100t.1 & 40.08  & 44.10  & 10.80  & 9.12\% \\
rn.10v/100t.2 & 38.52  & 40.16  & 25.77  & 4.08\% \\
rn.10v/100t.3 & 38.62  & 42.66  & 17.53  & 9.47\% \\
rn.10v/100t.4 & 36.22  & 39.06  & 12.70  & 7.27\% \\
rn.10v/100t.5 & 47.06  & 49.56  & 26.28  & 5.04\% \\
rn.10v/100t.6 & 50.18  & 51.56  & 23.79  & 2.68\% \\
rn.10v/100t.7 & 38.26  & 39.24  & 8.61  & 2.50\% \\
rn.10v/100t.8 & 34.40  & 37.40  & 13.98  & 8.02\% \\
rn.10v/100t.9 & 39.82  & 41.80  & 27.53  & 4.74\% \\
\midrule
Mean  & 40.56  & 42.94  & 19.06  & 5.62\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is 5.55\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}
\begin{table}[!htbp]
\centering
\caption{Instance rn.11v/110t.}
\label{tab:11v/110t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.11v/110t.0 & 53.20  & 53.04  & 54.57  & -0.30\% \\
rn.11v/110t.1 & 39.12  & 40.64  & 12.38  & 3.74\% \\
rn.11v/110t.2 & 47.20  & 49.76  & 56.27  & 5.14\% \\
rn.11v/110t.3 & 49.24  & 50.68  & 93.55  & 2.84\% \\
rn.11v/110t.4 & 46.60  & 44.74  & 25.77  & -4.16\% \\
rn.11v/110t.5 & 42.90  & 40.66  & 20.80  & -5.51\% \\
rn.11v/110t.6 & 40.04  & 45.16  & 19.74  & 11.34\% \\
rn.11v/110t.7 & 48.78  & 47.86  & 19.60  & -1.92\% \\
rn.11v/110t.8 & 42.26  & 44.12  & 17.96  & 4.22\% \\
rn.11v/110t.9 & 40.86  & 41.34  & 23.90  & 1.16\% \\
\midrule
Mean  & 45.02  & 45.80  & 34.45  & 1.66\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is 1.70\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}
\begin{table}[!htbp]
\centering
\caption{Instance rn.13v/130t.}
\label{tab:13v/130t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.13v/130t.0 & 59.78  & 58.76  & 46.67  & -1.74\% \\
rn.13v/130t.1 & 50.70  & 49.42  & 56.07  & -2.59\% \\
rn.13v/130t.2 & 49.08  & 50.50  & 28.99  & 2.81\% \\
rn.13v/130t.3 & 48.88  & 48.14  & 25.99  & -1.54\% \\
rn.13v/130t.4 & 50.94  & 45.28  & 27.87  & -12.50\% \\
rn.13v/130t.5 & 52.72  & 48.70  & 44.93  & -8.25\% \\
rn.13v/130t.6 & 56.00  & 47.44  & 40.78  & -18.04\% \\
rn.13v/130t.7 & 45.56  & 42.90  & 22.54  & -6.20\% \\
rn.13v/130t.8 & 47.62  & 45.14  & 28.82  & -5.49\% \\
rn.13v/130t.9 & 52.30  & 51.88  & 41.66  & -0.81\% \\
\midrule
Mean  & 51.36  & 48.82  & 36.43  & -5.44\% \\
\end{tabular}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.15v/150t.0 & 71.86  & 65.72  & 77.48  & -9.34\% \\
rn.15v/150t.1 & 60.74  & 55.08  & 38.30  & -10.28\% \\
rn.15v/150t.2 & 64.82  & 47.10  & 70.17  & -37.62\% \\
rn.15v/150t.3 & 67.34  & 56.06  & 48.91  & -20.12\% \\
rn.15v/150t.4 & 62.98  & 47.98  & 61.80  & -31.26\% \\
rn.15v/150t.5 & 61.96  & 47.08  & 43.01  & -31.61\% \\
rn.15v/150t.6 & 52.80  & 48.96  & 50.49  & -7.84\% \\
rn.15v/150t.7 & 63.84  & 54.58  & 66.67  & -16.97\% \\
rn.15v/150t.8 & 70.12  & 44.10  & 108.73  & -59.00\% \\
rn.15v/150t.9 & 57.34  & 45.90  & 34.84  & -24.92\% \\
\midrule
Mean  & 63.38  & 51.26  & 60.04  & -24.90\% \\
\end{tabular}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.5v/75t.0 & 26.76  & 28.52  & 6.85  & 6.17\% \\
rn.5v/75t.1 & 22.60  & 25.90  & 3.56  & 12.74\% \\
rn.5v/75t.2 & 20.18  & 22.28  & 2.78  & 9.43\% \\
rn.5v/75t.3 & 26.96  & 28.54  & 6.19  & 5.54\% \\
rn.5v/75t.4 & 21.74  & 23.32  & 4.35  & 6.78\% \\
rn.5v/75t.5 & 25.24  & 26.48  & 3.65  & 4.68\% \\
rn.5v/75t.6 & 21.36  & 23.70  & 3.54  & 9.87\% \\
rn.5v/75t.7 & 23.54  & 25.22  & 2.76  & 6.66\% \\
rn.5v/75t.8 & 24.36  & 26.42  & 7.44  & 7.80\% \\
rn.5v/75t.9 & 25.16  & 26.76  & 7.90  & 5.98\% \\
\midrule
Mean  & 23.79  & 25.71  & 4.90  & 7.56\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is 7.48\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.5v/100t.}
\label{tab:5v/100t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.5v/100t.0 & 32.14  & 35.40  & 3.01  & 9.21\% \\
rn.5v/100t.1 & 24.94  & 29.90  & 3.01  & 16.59\% \\
rn.5v/100t.2 & 19.68  & 21.40  & 5.88  & 8.04\% \\
rn.5v/100t.3 & 30.94  & 34.44  & 1.54  & 10.16\% \\
rn.5v/100t.4 & 31.46  & 33.56  & 3.06  & 6.26\% \\
rn.5v/100t.5 & 29.82  & 28.12  & 9.26  & -6.05\% \\
rn.5v/100t.6 & 30.66  & 33.00  & 4.52  & 7.09\% \\
rn.5v/100t.7 & 31.68  & 35.22  & 1.81  & 10.05\% \\
rn.5v/100t.8 & 29.96  & 20.38  & 2.42  & -47.01\% \\
rn.5v/100t.9 & 34.32  & 36.28  & 5.94  & 5.40\% \\
\midrule
Mean  & 29.56  & 30.77  & 4.05  & 1.97\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is 3.93\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.7v/105t.}
\label{tab:7v/105t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.7v/105t.0 & 29.44  & 33.34  & 9.55   & 11.70\% \\
rn.7v/105t.1 & 37.04  & 40.60  & 9.68   & 8.77\% \\
rn.7v/105t.2 & 33.20  & 35.84  & 14.26  & 7.37\% \\
rn.7v/105t.3 & 33.52  & 33.70  & 19.93  & 0.53\% \\
rn.7v/105t.4 & 37.24  & 37.34  & 30.94  & 0.27\% \\
rn.7v/105t.5 & 35.86  & 37.82  & 9.99   & 5.18\% \\
rn.7v/105t.6 & 30.90  & 32.58  & 8.52   & 5.16\% \\
rn.7v/105t.7 & 35.00  & 38.02  & 13.52  & 7.94\% \\
rn.7v/105t.8 & 33.74  & 35.02  & 4.99   & 3.66\% \\
rn.7v/105t.9 & 36.28  & 36.38  & 7.46   & 0.27\% \\
\midrule
Mean  & 34.22  & 36.06  & 12.88  & 5.08\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is 5.11\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.7v/140t.}
\label{tab:7v/140t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.7v/140t.0 & 32.20  & 33.02  & 8.12  & 2.48\% \\
rn.7v/140t.1 & 40.52  & 39.30  & 17.47  & -3.10\% \\
rn.7v/140t.2 & 35.08  & 37.68  & 10.11  & 6.90\% \\
rn.7v/140t.3 & 46.84  & 47.10  & 21.45  & 0.55\% \\
rn.7v/140t.4 & 36.56  & 37.86  & 9.19  & 3.43\% \\
rn.7v/140t.5 & 45.94  & 46.58  & 57.57  & 1.37\% \\
rn.7v/140t.6 & 36.06  & 34.90  & 9.51  & -3.32\% \\
rn.7v/140t.7 & 41.18  & 41.92  & 28.41  & 1.77\% \\
rn.7v/140t.8 & 47.14  & 48.76  & 16.62  & 3.32\% \\
rn.7v/140t.9 & 40.98  & 39.78  & 11.76  & -3.02\% \\
\midrule
Mean  & 40.25  & 40.69  & 19.02  & 1.04\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is 1.08\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.9v/135t.}
\label{tab:9v/135t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.9v/135t.0 & 35.38  & 36.28  & 13.61  & 2.48\% \\
rn.9v/135t.1 & 43.96  & 44.88  & 17.82  & 2.05\% \\
rn.9v/135t.2 & 35.72  & 40.86  & 7.89  & 12.58\% \\
rn.9v/135t.3 & 38.20  & 38.62  & 17.44  & 1.09\% \\
rn.9v/135t.4 & 48.46  & 45.50  & 24.17  & -6.51\% \\
rn.9v/135t.5 & 40.26  & 40.84  & 22.10  & 1.42\% \\
rn.9v/135t.6 & 38.24  & 43.10  & 11.99  & 11.28\% \\
rn.9v/135t.7 & 49.60  & 48.44  & 30.83  & -2.39\% \\
rn.9v/135t.8 & 42.66  & 42.12  & 15.47  & -1.28\% \\
rn.9v/135t.9 & 51.42  & 50.90  & 62.70  & -1.02\% \\
\midrule
Mean  & 42.39  & 43.15  & 22.40  & 1.97\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is 1.77\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.9v/180t.}
\label{tab:9v/180t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.9v/180t.0 & 60.78  & 46.68  & 20.01  & -30.21\% \\
rn.9v/180t.1 & 38.10  & 31.72  & 20.18  & -20.11\% \\
rn.9v/180t.2 & 52.36  & 44.34  & 24.10  & -18.09\% \\
rn.9v/180t.3 & 42.46  & 26.54  & 14.08  & -59.98\% \\
rn.9v/180t.4 & 54.18  & 44.32  & 24.43  & -22.25\% \\
rn.9v/180t.5 & 50.80  & 45.34  & 36.92  & -12.04\% \\
rn.9v/180t.6 & 42.76  & 37.06  & 16.35  & -15.38\% \\
rn.9v/180t.7 & 48.80  & 44.92  & 13.88  & -8.64\% \\
rn.9v/180t.8 & 41.48  & 19.06  & 15.08  & -117.63\% \\
rn.9v/180t.9 & 40.06  & 35.72  & 11.68  & -12.15\% \\
\midrule
Mean  & 47.18  & 37.57  & 19.67  & -31.65\% \\
\end{tabular}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.10v/50t.0 & 27.28  & 27.82  & 3.99  & 1.94\% \\
rn.10v/50t.1 & 29.02  & 29.22  & 12.80  & 0.68\% \\
rn.10v/50t.2 & 27.92  & 28.06  & 11.51  & 0.50\% \\
rn.10v/50t.3 & 27.96  & 28.42  & 5.65  & 1.62\% \\
rn.10v/50t.4 & 28.76  & 29.00  & 20.98  & 0.83\% \\
rn.10v/50t.5 & 28.36  & 29.58  & 13.97  & 4.12\% \\
rn.10v/50t.6 & 30.56  & 30.48  & 9.05  & -0.26\% \\
rn.10v/50t.7 & 27.34  & 28.78  & 7.32  & 5.00\% \\
rn.10v/50t.8 & 20.92  & 21.88  & 4.12  & 4.39\% \\
rn.10v/50t.9 & 30.28  & 30.08  & 13.08  & -0.66\% \\
\midrule
Mean  & 27.84  & 28.33  & 10.25  & 1.82\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is 1.74\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.10v/70t.}
\label{tab:10v/70t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.10v/70t.0 & 33.52  & 34.10  & 10.29  & 1.70\% \\
rn.10v/70t.1 & 26.48  & 27.16  & 8.94  & 2.50\% \\
rn.10v/70t.2 & 35.06  & 36.34  & 10.90  & 3.52\% \\
rn.10v/70t.3 & 37.82  & 38.80  & 21.27  & 2.53\% \\
rn.10v/70t.4 & 35.80  & 35.06  & 21.81  & -2.11\% \\
rn.10v/70t.5 & 29.84  & 31.80  & 6.42  & 6.16\% \\
rn.10v/70t.6 & 28.46  & 29.52  & 6.61  & 3.59\% \\
rn.10v/70t.7 & 30.02  & 31.76  & 8.24  & 5.48\% \\
rn.10v/70t.8 & 37.46  & 37.82  & 19.04  & 0.95\% \\
rn.10v/70t.9 & 33.80  & 36.06  & 11.18  & 6.27\% \\
\midrule
Mean  & 32.83  & 33.84  & 12.47  & 3.06\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is 3.00\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.10v/90t.}
\label{tab:10v/90t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.10v/90t.0 & 39.90  & 42.34  & 11.84  & 5.76\% \\
rn.10v/90t.1 & 36.96  & 40.70  & 17.56  & 9.19\% \\
rn.10v/90t.2 & 36.46  & 37.74  & 9.24  & 3.39\% \\
rn.10v/90t.3 & 37.64  & 38.34  & 9.47  & 1.83\% \\
rn.10v/90t.4 & 41.30  & 43.02  & 8.49  & 4.00\% \\
rn.10v/90t.5 & 37.64  & 37.68  & 12.74  & 0.11\% \\
rn.10v/90t.6 & 43.36  & 44.84  & 37.26  & 3.30\% \\
rn.10v/90t.7 & 41.32  & 42.02  & 42.55  & 1.67\% \\
rn.10v/90t.8 & 40.88  & 44.60  & 13.18  & 8.34\% \\
rn.10v/90t.9 & 34.82  & 36.88  & 14.28  & 5.59\% \\
\midrule
Mean  & 39.03  & 40.82  & 17.66  & 4.32\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is 4.38\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.10v/110t.}
\label{tab:10v/110t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.10v/110t.0 & 41.30  & 43.48  & 45.81  & 5.01\% \\
rn.10v/110t.1 & 40.20  & 42.94  & 12.95  & 6.38\% \\
rn.10v/110t.2 & 41.90  & 43.04  & 20.51  & 2.65\% \\
rn.10v/110t.3 & 46.64  & 48.36  & 13.57  & 3.56\% \\
rn.10v/110t.4 & 47.66  & 47.60  & 58.06  & -0.13\% \\
rn.10v/110t.5 & 38.44  & 41.38  & 28.09  & 7.10\% \\
rn.10v/110t.6 & 49.16  & 48.90  & 22.43  & -0.53\% \\
rn.10v/110t.7 & 47.88  & 47.46  & 18.65  & -0.88\% \\
rn.10v/110t.8 & 42.18  & 43.62  & 27.61  & 3.30\% \\
rn.10v/110t.9 & 43.52  & 45.30  & 9.42  & 3.93\% \\
\midrule
Mean          & 43.89  & 45.21  & 25.71  & 3.04\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is 2.92\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.10v/130t.}
\label{tab:10v/130t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.10v/130t.0 & 43.58  & 45.86  & 12.89  & 4.97\% \\
rn.10v/130t.1 & 41.96  & 41.34  & 13.58  & -1.50\% \\
rn.10v/130t.2 & 58.88  & 59.56  & 64.51  & 1.14\% \\
rn.10v/130t.3 & 52.52  & 49.78  & 41.59  & -5.50\% \\
rn.10v/130t.4 & 52.52  & 51.16  & 27.95  & -2.66\% \\
rn.10v/130t.5 & 50.76  & 48.56  & 21.21  & -4.53\% \\
rn.10v/130t.6 & 45.48  & 48.94  & 28.35  & 7.07\% \\
rn.10v/130t.7 & 45.14  & 44.20  & 21.64  & -2.13\% \\
rn.10v/130t.8 & 48.22  & 46.54  & 30.98  & -3.61\% \\
rn.10v/130t.9 & 38.64  & 35.20  & 9.88  & -9.77\% \\
\midrule
Mean          & 47.77  & 47.11  & 27.26  & -1.65\% \\
\end{tabular}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.10v/150t.0 & 53.14  & 47.84  & 24.48  & -11.08\% \\
rn.10v/150t.1 & 48.44  & 47.46  & 30.34  & -2.06\% \\
rn.10v/150t.2 & 52.92  & 52.70  & 25.84  & -0.42\% \\
rn.10v/150t.3 & 45.92  & 44.18  & 26.93  & -3.94\% \\
rn.10v/150t.4 & 46.80  & 44.56  & 34.64  & -5.03\% \\
rn.10v/150t.5 & 49.90  & 46.30  & 23.87  & -7.78\% \\
rn.10v/150t.6 & 53.16  & 49.68  & 18.59  & -7.00\% \\
rn.10v/150t.7 & 39.22  & 40.78  & 11.87  & 3.83\% \\
rn.10v/150t.8 & 48.98  & 46.94  & 22.25  & -4.35\% \\
rn.10v/150t.9 & 53.54  & 52.82  & 37.29  & -1.36\% \\
\midrule
Mean          & 49.20  & 47.33  & 25.61  & -3.92\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is -3.96\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.11v/165t.}
\label{tab:11v/165t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.11v/165t.0 & 48.46  & 33.80  & 17.41  & -43.37\% \\
rn.11v/165t.1 & 58.78  & 38.90  & 27.72  & -51.11\% \\
rn.11v/165t.2 & 57.52  & 48.50  & 27.68  & -18.60\% \\
rn.11v/165t.3 & 64.34  & 40.02  & 99.31  & -60.77\% \\
rn.11v/165t.4 & 54.94  & 44.12  & 30.57  & -24.52\% \\
rn.11v/165t.5 & 55.10  & 35.52  & 29.37  & -55.12\% \\
rn.11v/165t.6 & 55.40  & 39.88  & 42.76  & -38.92\% \\
rn.11v/165t.7 & 58.00  & 45.44  & 29.76  & -27.64\% \\
rn.11v/165t.8 & 63.40  & 42.44  & 58.29  & -49.39\% \\
rn.11v/165t.9 & 50.66  & 36.60  & 25.81  & -38.42\% \\
\midrule
Mean  & 56.66  & 40.52  & 38.87  & -40.79\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is -39.83\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.11v/220t.}
\label{tab:11v/220t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.11v/220t.0 & 61.88  & 42.08  & 33.60  & -47.05\% \\
rn.11v/220t.1 & 62.34  & 36.84  & 48.42  & -69.22\% \\
rn.11v/220t.2 & 56.38  & 30.28  & 42.91  & -86.20\% \\
rn.11v/220t.3 & 65.58  & 42.32  & 72.04  & -54.96\% \\
rn.11v/220t.4 & 78.34  & 52.34  & 122.78  & -49.68\% \\
rn.11v/220t.5 & 58.20  & 37.20  & 27.91  & -56.45\% \\
rn.11v/220t.6 & 53.08  & 29.92  & 44.91  & -77.41\% \\
rn.11v/220t.7 & 62.62  & 40.84  & 87.72  & -53.33\% \\
rn.11v/220t.8 & 50.94  & 28.62  & 17.75  & -77.99\% \\
rn.11v/220t.9 & 55.38  & 40.06  & 40.17  & -38.24\% \\
\midrule
Mean  & 60.47  & 38.05  & 53.82  & -61.05\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is -58.93\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.13v/195t.}
\label{tab:13v/195t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.13v/195t.0 & 62.68  & 39.58  & 46.76  & -58.36\% \\
rn.13v/195t.1 & 73.56  & 52.94  & 143.75  & -38.95\% \\
rn.13v/195t.2 & 63.46  & 41.64  & 169.78  & -52.40\% \\
rn.13v/195t.3 & 66.46  & 35.00  & 84.11  & -89.89\% \\
rn.13v/195t.4 & 64.60  & 44.12  & 30.10  & -46.42\% \\
rn.13v/195t.5 & 57.94  & 42.14  & 39.84  & -37.49\% \\
rn.13v/195t.6 & 66.72  & 47.60  & 61.99  & -40.17\% \\
rn.13v/195t.7 & 69.48  & 32.66  & 48.35  & -112.74\% \\
rn.13v/195t.8 & 59.34  & 32.78  & 39.53  & -81.03\% \\
rn.13v/195t.9 & 73.72  & 39.22  & 90.59  & -87.97\% \\
\midrule
Mean  & 65.80  & 40.77  & 75.48  & -64.54\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is -61.39\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.13v/260t.}
\label{tab:13v/260t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.13v/260t.0 & 63.62  & 29.82  & 41.62  & -113.35\% \\
rn.13v/260t.1 & 75.34  & 34.06  & 169.50  & -121.20\% \\
rn.13v/260t.2 & 71.60  & 30.54  & 55.53  & -134.45\% \\
rn.13v/260t.3 & 65.54  & 27.02  & 63.61  & -142.56\% \\
rn.13v/260t.4 & 64.66  & 26.84  & 52.83  & -140.91\% \\
rn.13v/260t.5 & 78.42  & 26.62  & 236.02  & -194.59\% \\
rn.13v/260t.6 & 70.54  & 34.50  & 62.19  & -104.46\% \\
rn.13v/260t.7 & 78.00  & 12.50  & 63.89  & -524.00\% \\
rn.13v/260t.8 & 68.16  & 32.12  & 39.36  & -112.20\% \\
rn.13v/260t.9 & 76.58  & 41.16  & 159.85  & -86.05\% \\
\midrule
Mean  & 71.25  & 29.52  & 94.44  & -167.38\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is -141.36\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.15v/225t.}
\label{tab:15v/225t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.15v/225t.0 & 72.18  & 37.82  & 82.29  & -90.85\% \\
rn.15v/225t.1 & 69.40  & 33.84  & 60.26  & -105.08\% \\
rn.15v/225t.2 & 73.84  & 27.78  & 77.29  & -165.80\% \\
rn.15v/225t.3 & 75.82  & 41.10  & 97.32  & -84.48\% \\
rn.15v/225t.4 & 58.68  & 28.02  & 32.16  & -109.42\% \\
rn.15v/225t.5 & 68.10  & 31.88  & 52.43  & -113.61\% \\
rn.15v/225t.6 & 68.84  & 14.68  & 51.97  & -368.94\% \\
rn.15v/225t.7 & 57.36  & 24.62  & 24.79  & -132.98\% \\
rn.15v/225t.8 & 70.38  & 35.82  & 66.97  & -96.48\% \\
rn.15v/225t.9 & 78.18  & 40.84  & 74.14  & -91.43\% \\
\midrule
Mean  & 69.28  & 31.64  & 61.96  & -135.91\% \\
\end{tabular}%

\begin{tablenotes}
\scriptsize
\item \textit{Note:} Aggregate gap to $Z_{MIP}$ is -118.96\%.
\end{tablenotes}
\end{threeparttable}
\end{table}%}

\begin{table}[!htbp]
\centering
\caption{Instance rn.15v/300t.}
\label{tab:15v/300t}
\scriptsize
\renewcommand{\arraystretch}{0.8}
% 使用 threeparttable 包裹，让注脚和表格同宽
\begin{threeparttable}
\begin{tabular}{ccccc}
\toprule % 顶部使用粗线
\makecell[c]{Instance\\(idx)} & $Z_{\text{S-ALNS}}$ & $Z_{MIP}$ & Time (s) & \makecell[c]{Gap to\\$Z_{MIP}$} \\
\midrule
rn.15v/300t.0 & 84.98  & 0.00   & 96.95    & - \\
rn.15v/300t.1 & 79.50  & 26.68  & 133.52  & -197.98\% \\
rn.15v/300t.2 & 84.66  & 34.98  & 128.23  & -142.02\% \\
rn.15v/300t.3 & 85.02  & 14.08  & 120.21  & -503.84\% \\
rn.15v/300t.4 & 80.54  & 23.62  & 63.32   & -240.98\% \\
rn.15v/300t.5 & 85.88  & 21.58  & 144.16  & -297.96\% \\
rn.15v/300t.6 & 83.96  & 34.38  & 88.90   & -144.21\% \\
rn.15v/300t.7 & 90.00  & 27.20  & 151.58  & -230.88\% \\
rn.15v/300t.8 & 81.98  & 22.04  & 152.90  & -271.96\% \\
rn.15v/300t.9 & 70.20  & 18.32  & 40.62   & -283.19\% \\
\midrule
Mean  & 82.67  & 22.29  & 112.04  & -257.00\% \\
\end{tabular}
